Discrete Morse Sandwich: Fast Computation of Persistence Diagrams for Scalar Data -- An Algorithm and A Benchmark

This paper introduces an efficient algorithm for persistence diagram computation, given an input piecewise linear scalar field $f$ defined on a $d$-dimensional simplicial complex $K$, with $d \leq 3$. Our work revisits the seminal algorithm "PairSimplices" [31], [103] with discrete Morse theory (DMT) [34], [80], which greatly reduces the number of input simplices to consider. Further, we also extend to DMT and accelerate the stratification strategy described in "PairSimplices" for the fast computation of the $0^{th}$ and $(d - 1)^{th}$ diagrams, noted $D_0(f)$ and $D_{d-1}(f)$. Minima-saddle persistence pairs ($D_0(f)$) and saddle-maximum persistence pairs ($D_{d-1}(f)$) are efficiently computed by processing, with a Union-Find, the unstable sets of $1$-saddles and the stable sets of $(d - 1)$-saddles. This fast pre-computation for the dimensions $0$ and $(d - 1)$ enables an aggressive specialization of [4] to the 3D case, which results in a drastic reduction of the number of input simplices for the computation of $D_1(f)$, the intermediate layer of the sandwich. Finally, we document several performance improvements via shared-memory parallelism. We provide an open-source implementation of our algorithm for reproducibility purposes. We also contribute a reproducible benchmark package, which exploits three-dimensional data from a public repository and compares our algorithm to a variety of publicly available implementations. Extensive experiments indicate that our algorithm improves by two orders of magnitude the time performance of the seminal "PairSimplices" algorithm it extends. Moreover, it also improves memory footprint and time performance over a selection of 14 competing approaches, with a substantial gain over the fastest available approaches, while producing a strictly identical output.

==> plots/plot_expl_para.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=plots,}]

\nextgroupplot[ymode=log, ylabel=Computation speed (simplices/second),
xlabel=\(|\diagram_0(f)| \) (1D datasets),]
\addplot[curve1] coordinates { (1, 56679756.75675676) (3, 25266879.51807229) (5, 26214387.5) (7, 27235727.272727273) (7, 29537338.028169017) (7, 27594092.10526316) (7, 41943020.0) (11, 39568886.792452835) (13, 32767984.375) (27, 36792122.80701754) (33, 34379524.59016394) (33, 40329826.92307693) (37, 34379524.59016394) (52, 36792122.80701754) (55, 34952516.66666667) (94, 29127097.222222224) (95, 43690645.833333336) (96, 44620234.042553194) (99, 42799000.0) (99, 29959299.999999996) (107, 43690645.833333336) (108, 44620234.042553194) (114, 44620234.042553194) (124, 42799000.0) (136, 40329826.92307693) (146, 52428775.0) (151, 44620234.042553194) (154, 46603355.55555556) (190, 46603355.55555556) (217, 58254194.44444445) (219, 25266879.51807229) (226, 46603355.55555556) (301, 56679756.75675676) (348, 59918599.99999999) (452, 61680911.76470588) (1037, 33288111.111111112) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve6] coordinates { (1, 4072137.8640776696) (3, 3443597.7011494255) (5, 3622022.452504318) (7, 4048554.054054054) (7, 3758335.1254480286) (7, 3912595.149253731) (7, 3685678.3831282957) (11, 3483639.5348837213) (13, 2499584.028605483) (27, 3634577.1230502604) (33, 3758335.1254480286) (33, 3153610.526315789) (37, 4025241.8426103643) (52, 3130076.119402985) (55, 3192010.6544901063) (94, 3628288.9273356404) (95, 2741373.85620915) (96, 1984059.6026490068) (99, 2481835.50295858) (99, 3192010.6544901063) (107, 2920823.119777159) (108, 2759409.210526316) (114, 2340570.3125) (124, 2162011.340206186) (136, 2252578.947368421) (146, 2407750.8610792193) (151, 2634611.809045226) (154, 2066158.6206896554) (190, 2074333.3333333335) (217, 2207527.3684210526) (219, 2269643.9393939395) (226, 1885927.1582733812) (301, 2216861.5221987315) (348, 2566892.288861689) (452, 1693983.0371567043) (1037, 2706001.2903225804) };
\addlegendentry{Gudhi}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve3] coordinates { (1, 10485755.0) (3, 10485755.0) (5, 6990503.333333334) (7, 10485755.0) (7, 10485755.0) (7, 10485755.0) (7, 10485755.0) (11, 10485755.0) (13, 10485755.0) (27, 10485755.0) (33, 10485755.0) (33, 10485755.0) (37, 10485755.0) (52, 10485755.0) (55, 10485755.0) (94, 10485755.0) (95, 10485755.0) (96, 5242877.5) (99, 10485755.0) (99, 20971510.0) (107, 10485755.0) (108, 10485755.0) (114, 10485755.0) (124, 6990503.333333334) (136, 10485755.0) (146, 10485755.0) (151, 10485755.0) (154, 10485755.0) (190, 10485755.0) (217, 10485755.0) (219, 10485755.0) (226, 10485755.0) (301, 10485755.0) (348, 20971510.0) (452, 10485755.0) (1037, 10485755.0) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 20971510.0) (3, 10485755.0) (5,
% 10485755.0) (7, 20971510.0) (7, 20971510.0) (7, 10485755.0) (7, 10485755.0) (11,
% 20971510.0) (13, 10485755.0) (27, 20971510.0) (33, 20971510.0) (33, 10485755.0)
% (37, 10485755.0) (52, 10485755.0) (55, 20971510.0) (94, 10485755.0) (95,
% 20971510.0) (96, 20971510.0) (99, 20971510.0) (99, 10485755.0) (107, 20971510.0)
% (108, 20971510.0) (114, 20971510.0) (124, 20971510.0) (136, 20971510.0) (146,
% 20971510.0) (151, 20971510.0) (154, 20971510.0) (190, 20971510.0) (217,
% 20971510.0) (219, 2330.1677777777777) (226, 20971510.0) (301, 20971510.0) (348,
% 20971510.0) (452, 20971510.0) (1037, 20971510.0) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve8] coordinates { (1, 5349875.0) (3, 3751611.8067978527) (5,
3647219.1304347827) (7, 4854516.203703703) (7, 4481091.88034188) (7,
3927249.0636704117) (7, 4128250.0) (11, 4194302.0) (13, 3472104.304635762) (27,
4934472.94117647) (33, 4202707.414829659) (33, 3685678.3831282957) (37,
4017530.651340996) (52, 4599015.350877193) (55, 3971876.8939393936) (94,
3792316.4556962023) (95, 3986979.0874524713) (96, 3139447.604790419) (99,
3883612.9629629627) (99, 4619275.330396475) (107, 3466365.2892561983) (108,
3971876.8939393936) (114, 3883612.9629629627) (124, 3840935.897435897) (136,
3454943.9868204286) (146, 3771854.3165467624) (151, 3905309.1247672252) (154,
3847983.486238532) (190, 3799186.5942028984) (217, 3489435.9400998335) (219,
3778650.45045045) (226, 3506941.4715719065) (301, 3744912.4999999995) (348,
3942013.1578947366) (452, 3890818.1818181816) (1037, 3813001.818181818) };
\addlegendentry{JavaPlex}
\legend{}
\nextgroupplot[ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| \) (2D
datasets),]
\addplot[curve1] coordinates { (1, 74818238.66171004) (300, 74102011.04565537)
(302, 66997690.41278296) (392, 74596390.65974796) (861, 77052473.96630934) (991,
72240151.47164394) (1083, 72292048.13218391) (1601, 73239105.53129548) (2207,
73026510.15965168) (8167, 68877844.62696783) (11836, 68877844.62696783) (15922,
60257802.994011976) (17872, 70916512.33262861) (19214, 68502744.04356705)
(19236, 69833817.48785566) (23437, 65728629.00065317) (24109,
66378978.232189976) (28144, 71572212.66002846) (37301, 71419823.27892122)
(49565, 72084907.59312321) (53773, 68783684.89405331) (57654, 69019568.58710563)
(58293, 70420245.6263121) (68682, 67582626.59503022) (80046, 63851859.7715736)
(82321, 66422792.73927393) (93329, 66731121.35278515) (102782,
61136410.08505468) (108573, 66510595.50561798) (111882, 63811370.32339886)
(129954, 63449262.92559899) (181747, 58438171.31242741) (195862,
59229270.74749853) (197243, 60366245.35092981) (408577, 53957389.27613941)
(900246, 39602727.666273125) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 6025780.299401198) (300, 5082350.05050505)
(302, 7136917.092198581) (392, 6708702.066666666) (861, 3646033.7318840576)
(991, 7923663.858267717) (1083, 7986550.079365079) (1601, 3672647.116788321)
(2207, 5214017.150259067) (8167, 6450675.064102564) (11836, 4595001.415525114)
(15922, 4246013.9662447255) (17872, 7187895.071428572) (19214,
5685340.734463277) (19236, 4318906.909871245) (23437, 4553417.692307692) (24109,
6328964.213836478) (28144, 5919443.0) (37301, 4680489.813953488) (49565,
4318906.909871245) (53773, 4791930.047619048) (57654, 4616079.403669724) (58293,
4574115.045454546) (68682, 3399680.101351351) (80046, 4124202.0901639345)
(82321, 4658820.87962963) (93329, 4553417.692307692) (102782,
4246013.9662447255) (108573, 4433063.039647577) (111882, 3855575.9003831414)
(129954, 5352687.819148936) (181747, 4009184.5019920315) (195862,
3422807.1768707484) (197243, 4838006.298076923) (408577, 4932869.166666667)
(900246, 3494115.659722222) };
\addlegendentry{Dipha}
\addplot[curve6] coordinates { (1, 1338812.8758448192) (300, 1510742.0957814143)
(302, 1792269.0615705203) (392, 1551479.795254467) (861, 1036253.0223457934)
(991, 2016239.8517331197) (1083, 1953801.2037666244) (1601, 969017.515984901)
(2207, 1499553.4146959335) (8167, 1402047.1340596874) (11836,
1254009.8819893578) (15922, 750151.1848941833) (17872, 1884325.724664819)
(19214, 1362191.4475999677) (19236, 882189.9990356714) (23437,
800994.4202114111) (24109, 1557579.3799433499) (28144, 1271743.643211) (37301,
752828.0915687889) (49565, 1032012.7475412526) (53773, 766055.1072608518)
(57654, 1155915.4462019138) (58293, 852707.167854389) (68682, 951768.9492102525)
(80046, 1038820.3881490657) (82321, 700345.4105103454) (93329, 792291.523635562)
(102782, 666294.9811295769) (108573, 788418.0873734683) (111882,
883351.6006987421) (129954, 856036.6384810385) (181747, 678729.8988958809)
(195862, 816965.4072221861) (197243, 672084.4392201911) (408577,
810477.6904366876) (900246, 646181.7557197988) };
\addlegendentry{Gudhi}
\addplot[curve5] coordinates { (1, 365929203.6363636) (300, 40413867.87148594)
(302, 41462929.95467655) (392, 38016823.19607103) (861, 38823507.33024691) (991,
44020354.76815398) (1083, 90170726.70250896) (1601, 18303115.86031284) (2207,
39948603.01707026) (8167, 50214835.82834332) (11836, 63649924.7311828) (15922,
48944810.797665365) (17872, 49474204.0314651) (19214, 54779820.90364725) (19236,
56186784.47794528) (23437, 35445766.46706587) (24109, 93262772.0111214) (28144,
51738062.210796915) (37301, 44964491.06344951) (49565, 31068394.87496141)
(53773, 26727896.679946877) (57654, 57734096.95926563) (58293,
33091263.071358107) (68682, 25915665.979912437) (80046, 48707904.646660216)
(82321, 20267982.074521653) (93329, 44507090.225563906) (102782,
41686218.30985915) (108573, 33036943.860801052) (111882, 50517334.83935743)
(129954, 20787137.16174344) (181747, 16502218.924237456) (195862,
17299386.453498367) (197243, 13157757.714435147) (408577, 22583153.276481148)
(900246, 10856676.124716798) };
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 12027074.339667741) (300, 5707590.664171062)
(302, 8813323.787002977) (392, 7845823.40558241) (861, 7628726.480175878) (991,
10114637.752537943) (1083, 11690349.790892193) (1601, 8971251.760720337) (2207,
9409119.308087891) (8167, 9827200.29296875) (11836, 8487730.347503373) (15922,
10046977.935303515) (17872, 10797267.274678111) (19214, 9769006.018833123)
(19236, 10117688.618540116) (23437, 6912387.072400055) (24109,
10522904.005019346) (28144, 11002682.15613383) (37301, 10126852.269296568)
(49565, 10023959.657336388) (53773, 9681598.133538581) (57654,
9046254.135203164) (58293, 9697458.899489254) (68682, 9879298.154329471) (80046,
9777548.67858531) (82321, 8588421.182896648) (93329, 9409119.308087891) (102782,
8889622.879858658) (108573, 8917983.959588798) (111882, 9141581.667877907)
(129954, 111811.7011111111) (181747, 8473436.426406197) (195862,
8326895.407529997) (197243, 7934910.18766756) (408577, 111811.7011111111)
(900246, 3910867.475030119) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 27197440.810810808) (300, 17969737.67857143)
(302, 24544031.951219514) (392, 20964693.958333336) (861, 16230730.806451613)
(991, 25802700.256410256) (1083, 24544031.951219514) (1601, 11838886.0) (2207,
16496808.360655738) (8167, 20126106.2) (11836, 15723520.46875) (15922,
12901350.128205128) (17872, 20126106.2) (19214, 21876202.391304348) (19236,
111811.7011111111) (23437, 10268421.530612243) (24109, 19352025.192307692)
(28144, 15973100.158730159) (37301, 13417404.133333333) (49565,
15247050.151515152) (53773, 13976462.638888888) (57654, 15481620.153846154)
(58293, 18296460.181818184) (68682, 12124160.361445783) (80046,
12738041.898734177) (82321, 13976462.638888888) (93329, 13598720.405405404)
(102782, 111811.7011111111) (108573, 12578816.375) (111882, 10164700.1010101)
(129954, 17654479.12280702) (181747, 11058300.10989011) (195862,
11306801.235955056) (197243, 12124160.361445783) (408577, 11701224.53488372)
(900246, 7681719.923664122) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 29597215.0) (300, 14375790.142857144)
% (302, 27197440.810810808) (392, 19731476.666666668) (861, 4356300.043290043)
% (991, 26481718.684210528) (1083, 25157632.75) (1601, 8905356.725663716) (2207,
% 8181343.983739837) (8167, 111811.7011111111) (11836, 8115365.403225807) (15922,
% 111811.7011111111) (17872, 15247050.151515152) (19214, 111811.7011111111)
% (19236, 111811.7011111111) (23437, 111811.7011111111) (24109, 111811.7011111111)
% (28144, 111811.7011111111) (37301, 111811.7011111111) (49565, 111811.7011111111)
% (53773, 111811.7011111111) (57654, 10268421.530612243) (58293,
% 111811.7011111111) (68682, 15247050.151515152) (80046, 111811.7011111111)
% (82321, 111811.7011111111) (93329, 17056022.20338983) (102782,
% 111811.7011111111) (108573, 13976462.638888888) (111882, 14173314.225352114)
% (129954, 111811.7011111111) (181747, 111811.7011111111) (195862, 12578816.375)
% (197243, 111811.7011111111) (408577, 111811.7011111111) (900246,
% 111811.7011111111) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve8] coordinates { (1, 111811.7011111111) (300, 111811.7011111111)
(302, 111811.7011111111) (392, 111811.7011111111) (861, 111811.7011111111) (991,
111811.7011111111) (1083, 111811.7011111111) (1601, 111811.7011111111) (2207,
111811.7011111111) (8167, 111811.7011111111) (11836, 111811.7011111111) (15922,
111811.7011111111) (17872, 111811.7011111111) (19214, 111811.7011111111) (19236,
111811.7011111111) (23437, 111811.7011111111) (24109, 111811.7011111111) (28144,
111811.7011111111) (37301, 111811.7011111111) (49565, 111811.7011111111) (53773,
111811.7011111111) (57654, 111811.7011111111) (58293, 111811.7011111111) (68682,
111811.7011111111) (80046, 111811.7011111111) (82321, 111811.7011111111) (93329,
111811.7011111111) (102782, 111811.7011111111) (108573, 111811.7011111111)
(111882, 111811.7011111111) (129954, 111811.7011111111) (181747,
111811.7011111111) (195862, 111811.7011111111) (197243, 111811.7011111111)
(408577, 111811.7011111111) (900246, 111811.7011111111) };
\addlegendentry{JavaPlex}
\legend{}
\nextgroupplot[legend to name=grouplegend_expl_para, ymode=log,
xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 46553059.26821893) (760, 37686895.22643819)
(806, 37168268.22790922) (1005, 33179087.715517245) (1274, 41868633.940712534)
(4067, 34751911.28668172) (7827, 33467601.521739133) (9436, 33129108.457069077)
(17135, 36028777.67376551) (28065, 39586260.47827205) (47573,
37069821.093185656) (50002, 40781713.11258278) (119112, 36070985.70759138)
(173304, 35886006.29370629) (222200, 30335165.911330048) (259088,
26956919.45368587) (280358, 29651572.996918336) (315652, 30461212.307083495)
(367246, 28440969.333087012) (550981, 25522375.165782493) (552256,
30383060.390763763) (660398, 25983285.569620255) (728357, 27094503.167898625)
(827884, 21989853.878017426) (831188, 25774479.658463083) (999052,
24175717.17964824) (1160807, 25188312.663612567) (1186371, 23108821.2248574)
(1227947, 23251920.706841864) (1228299, 19910885.54061045) (1335516,
21373173.261141192) (1567356, 21017196.860068258) (1585307, 20860564.63414634)
(1598252, 20860564.63414634) (1770220, 21855617.120954003) (2163126,
15338344.82415064) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 3754901.6341463416) (760, 4871866.044303797)
(806, 2631640.4615384615) (1005, 2754042.343470483) (1274, 4966160.225806451)
(4067, 3656792.565320665) (7827, 3571948.1902552205) (9436, 3839176.234413965)
(17135, 3622375.694117647) (28065, 5272293.390410959) (47573, 3368730.131291028)
(50002, 5114650.066445182) (119112, 3691869.712230216) (173304,
4051341.236842105) (222200, 3325074.8812095034) (259088, 3490951.6326530613)
(280358, 2966299.9421965317) (315652, 3727626.319612591) (367246,
3436405.5133928573) (550981, 2451448.5191082805) (552256, 3522905.423340961)
(660398, 3200643.8045738046) (728357, 3325074.8812095034) (827884,
3116416.3360323887) (831188, 3135457.5763747455) (999052, 3079019.34) (1160807,
3180805.103305785) (1186371, 2819614.7802197803) (1227947, 3072873.592814371)
(1228299, 2966299.9421965317) (1335516, 3214007.661795407) (1567356,
2899264.915254237) (1585307, 2829981.011029412) (1598252, 2882976.9101123596)
(1770220, 3383537.736263736) (2163126, 2471123.0658105942) };
\addlegendentry{Dipha}
\addplot[curve6] coordinates { (1, 965052.5118162556) (760, 1152241.3516952323)
(806, 825890.6204735899) (1005, 828276.7271572989) (1274, 1204708.9935910979)
(4067, 926165.6980941381) (7827, 798297.9792480128) (9436, 1015065.7827067372)
(17135, 1038146.9715565025) (28065, 1062060.411851954) (47573,
998372.0509461615) (50002, 1127218.3033622305) (119112, 905913.657761563)
(173304, 961034.2961302928) (222200, 651964.4227430188) (259088,
683063.7936312854) (280358, 675131.745245164) (315652, 853732.2031642516)
(367246, 765106.8111224312) (550981, 763755.5352704506) (552256,
816443.1357159147) (660398, 638676.1378486353) (728357, 715771.3590969109)
(827884, 698117.5070174086) (831188, 680238.8089378268) (999052,
634025.7685892552) (1160807, 689948.4928339026) (1186371, 678784.1792913706)
(1227947, 681135.6776582707) (1228299, 634253.0198411391) (1335516,
600060.6761017933) (1567356, 649532.8076348632) (1585307, 594370.8549697894)
(1598252, 588227.7510316368) (1770220, 609730.9477603073) (2163126,
507763.89704281744) };
\addlegendentry{Gudhi}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 7201710.576788137) (760, 6727450.052438385)
(806, 5905971.803429624) (1005, 3610482.340525328) (1274, 5643777.659652467)
(4067, 4654742.909838544) (7827, 171056.63) (9436, 171056.63) (17135,
5285870.111587983) (28065, 571932.1004394877) (47573, 831021.9265336968) (50002,
5507296.522858983) (119112, 171056.63) (173304, 1633796.0394358428) (222200,
171056.63) (259088, 2851630.3369329656) (280358, 3804264.2828901843) (315652,
2162749.0693002543) (367246, 3455379.2476545316) (550981, 1727456.990574506)
(552256, 2874632.938101018) (660398, 2800432.3316476876) (728357,
1975427.1874558914) (827884, 1992712.2073080756) (831188, 2272473.1644672747)
(999052, 1941937.346266887) (1160807, 1710737.373737374) (1186371,
1456104.0310986685) (1227947, 171056.63) (1228299, 1731050.3963568902) (1335516,
1485525.66725206) (1567356, 1099484.8415594804) (1585307, 1453560.6299509977)
(1598252, 1436042.7871834335) (1770220, 1327896.1409743307) (2163126,
825988.1052021632) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 17695513.448275864) (760, 13745622.05357143)
(806, 10472854.897959184) (1005, 11934183.488372093) (1274, 16917688.68131868)
(4067, 16553867.419354837) (7827, 15242670.0) (9436, 13623979.380530972) (17135,
16036559.0625) (28065, 18327496.07142857) (47573, 14254719.166666666) (50002,
18327496.07142857) (119112, 15242670.0) (173304, 15709282.346938774) (222200,
14254719.166666666) (259088, 14802977.596153846) (280358, 12316077.36) (315652,
16036559.0625) (367246, 13869456.486486487) (550981, 8145553.80952381) (552256,
14946695.825242717) (660398, 13387040.608695652) (728357, 14946695.825242717)
(827884, 9444844.601226993) (831188, 11934183.488372093) (999052,
11662952.045454547) (1160807, 10402092.364864863) (1186371, 10062154.705882352)
(1227947, 9932320.451612903) (1228299, 10544586.780821918) (1335516,
9868651.730769232) (1567356, 9805794.076433122) (1585307, 9932320.451612903)
(1598252, 9274154.638554215) (1770220, 10918508.29787234) (2163126,
5382900.944055944) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 23325904.090909094) (760, 21992995.285714287) (806, 7854641.173469387) (1005, 171056.63) (1274, 21382078.75) (4067, 16553867.419354837) (7827, 171056.63) (9436, 10765801.888111887) (17135, 12316077.36) (28065, 171056.63) (47573, 171056.63) (50002, 17297861.460674156) (119112, 171056.63) (173304, 19243870.875) (222200, 17695513.448275864) (259088, 171056.63) (280358, 171056.63) (315652, 171056.63) (367246, 171056.63) (550981, 171056.63) (552256, 171056.63) (660398, 171056.63) (728357, 171056.63) (827884, 171056.63) (831188, 171056.63) (999052, 12937056.050420167) (1160807, 171056.63) (1186371, 171056.63) (1227947, 12027419.296875) (1228299, 171056.63) (1335516, 171056.63) (1567356, 171056.63) (1585307, 9387254.085365854) (1598252, 10332279.66442953) (1770220, 11575260.67669173) (2163126, 8458844.34065934) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve8] coordinates { (1, 171056.63) (760, 171056.63) (806, 171056.63) (1005, 171056.63) (1274, 171056.63) (4067, 171056.63) (7827, 171056.63) (9436, 171056.63) (17135, 171056.63) (28065, 171056.63) (47573, 171056.63) (50002, 171056.63) (119112, 171056.63) (173304, 171056.63) (222200, 171056.63) (259088, 171056.63) (280358, 171056.63) (315652, 171056.63) (367246, 171056.63) (550981, 171056.63) (552256, 171056.63) (660398, 171056.63) (728357, 171056.63) (827884, 171056.63) (831188, 171056.63) (999052, 171056.63) (1160807, 171056.63) (1186371, 171056.63) (1227947, 171056.63) (1228299, 171056.63) (1335516, 171056.63) (1567356, 171056.63) (1585307, 171056.63) (1598252, 171056.63) (1770220, 171056.63) (2163126, 171056.63) };
\addlegendentry{JavaPlex}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend_expl_para}};
\end{tikzpicture}


==> plots/plot_expl_para_s.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=plots,}]

\nextgroupplot[ymode=log, ylabel=Computation time (seconds),
xlabel=\(|\diagram_0(f)| \) (1D datasets),]
\addplot[curve1] coordinates { (1, 0.037) (3, 0.083) (5, 0.08) (7, 0.077) (7, 0.071) (7, 0.076) (7, 0.05) (11, 0.053) (13, 0.064) (27, 0.057) (33, 0.061) (33, 0.052) (37, 0.061) (52, 0.057) (55, 0.06) (94, 0.072) (95, 0.048) (96, 0.047) (99, 0.049) (99, 0.07) (107, 0.048) (108, 0.047) (114, 0.047) (124, 0.049) (136, 0.052) (146, 0.04) (151, 0.047) (154, 0.045) (190, 0.045) (217, 0.036) (219, 0.083) (226, 0.045) (301, 0.037) (348, 0.035) (452, 0.034) (1037, 0.063) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve6] coordinates { (1, 0.515) (3, 0.609) (5, 0.579) (7, 0.518) (7, 0.558) (7, 0.536) (7, 0.569) (11, 0.602) (13, 0.839) (27, 0.577) (33, 0.558) (33, 0.665) (37, 0.521) (52, 0.67) (55, 0.657) (94, 0.578) (95, 0.765) (96, 1.057) (99, 0.845) (99, 0.657) (107, 0.718) (108, 0.76) (114, 0.896) (124, 0.97) (136, 0.931) (146, 0.871) (151, 0.796) (154, 1.015) (190, 1.011) (217, 0.95) (219, 0.924) (226, 1.112) (301, 0.946) (348, 0.817) (452, 1.238) (1037, 0.775) };
\addlegendentry{Gudhi}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve3] coordinates { (1, 0.2) (3, 0.2) (5, 0.3) (7, 0.2) (7, 0.2) (7, 0.2) (7, 0.2) (11, 0.2) (13, 0.2) (27, 0.2) (33, 0.2) (33, 0.2) (37, 0.2) (52, 0.2) (55, 0.2) (94, 0.2) (95, 0.2) (96, 0.4) (99, 0.2) (99, 0.1) (107, 0.2) (108, 0.2) (114, 0.2) (124, 0.3) (136, 0.2) (146, 0.2) (151, 0.2) (154, 0.2) (190, 0.2) (217, 0.2) (219, 0.2) (226, 0.2) (301, 0.2) (348, 0.1) (452, 0.2) (1037, 0.2) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 0.1) (3, 0.2) (5, 0.2) (7, 0.1) (7, 0.1)
% (7, 0.2) (7, 0.2) (11, 0.1) (13, 0.2) (27, 0.1) (33, 0.1) (33, 0.2) (37, 0.2)
% (52, 0.2) (55, 0.1) (94, 0.2) (95, 0.1) (96, 0.1) (99, 0.1) (99, 0.2) (107, 0.1)
% (108, 0.1) (114, 0.1) (124, 0.1) (136, 0.1) (146, 0.1) (151, 0.1) (154, 0.1)
% (190, 0.1) (217, 0.1) (219, 900) (226, 0.1) (301, 0.1) (348, 0.1) (452, 0.1)
% (1037, 0.1) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve8] coordinates { (1, 0.392) (3, 0.559) (5, 0.575) (7, 0.432) (7,
0.468) (7, 0.534) (7, 0.508) (11, 0.5) (13, 0.604) (27, 0.425) (33, 0.499) (33,
0.569) (37, 0.522) (52, 0.456) (55, 0.528) (94, 0.553) (95, 0.526) (96, 0.668)
(99, 0.54) (99, 0.454) (107, 0.605) (108, 0.528) (114, 0.54) (124, 0.546) (136,
0.607) (146, 0.556) (151, 0.537) (154, 0.545) (190, 0.552) (217, 0.601) (219,
0.555) (226, 0.598) (301, 0.56) (348, 0.532) (452, 0.539) (1037, 0.55) };
\addlegendentry{JavaPlex}
\legend{}
\nextgroupplot[ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| \) (2D
datasets),]
\addplot[curve1] coordinates { (1, 1.345) (300, 1.358) (302, 1.502) (392, 1.349)
(861, 1.306) (991, 1.393) (1083, 1.392) (1601, 1.374) (2207, 1.378) (8167,
1.461) (11836, 1.461) (15922, 1.67) (17872, 1.419) (19214, 1.469) (19236, 1.441)
(23437, 1.531) (24109, 1.516) (28144, 1.406) (37301, 1.409) (49565, 1.396)
(53773, 1.463) (57654, 1.458) (58293, 1.429) (68682, 1.489) (80046, 1.576)
(82321, 1.515) (93329, 1.508) (102782, 1.646) (108573, 1.513) (111882, 1.577)
(129954, 1.586) (181747, 1.722) (195862, 1.699) (197243, 1.667) (408577, 1.865)
(900246, 2.541) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 16.7) (300, 19.8) (302, 14.1) (392, 15.0)
(861, 27.6) (991, 12.7) (1083, 12.6) (1601, 27.4) (2207, 19.3) (8167, 15.6)
(11836, 21.9) (15922, 23.7) (17872, 14.0) (19214, 17.7) (19236, 23.3) (23437,
22.1) (24109, 15.9) (28144, 17.0) (37301, 21.5) (49565, 23.3) (53773, 21.0)
(57654, 21.8) (58293, 22.0) (68682, 29.6) (80046, 24.4) (82321, 21.6) (93329,
22.1) (102782, 23.7) (108573, 22.7) (111882, 26.1) (129954, 18.8) (181747, 25.1)
(195862, 29.4) (197243, 20.8) (408577, 20.4) (900246, 28.8) };
\addlegendentry{Dipha}
\addplot[curve6] coordinates { (1, 75.164) (300, 66.61) (302, 56.147) (392,
64.861) (861, 97.11) (991, 49.91) (1083, 51.505) (1601, 103.848) (2207, 67.107)
(8167, 71.774) (11836, 80.247) (15922, 134.147) (17872, 53.404) (19214, 73.874)
(19236, 114.069) (23437, 125.632) (24109, 64.607) (28144, 79.128) (37301,
133.67) (49565, 97.509) (53773, 131.362) (57654, 87.057) (58293, 118.013)
(68682, 105.73) (80046, 96.87) (82321, 143.687) (93329, 127.012) (102782,
151.03) (108573, 127.636) (111882, 113.919) (129954, 117.554) (181747, 148.263)
(195862, 123.176) (197243, 149.729) (408577, 124.162) (900246, 155.731) };
\addlegendentry{Gudhi}
\addplot[curve5] coordinates { (1, 0.275) (300, 2.49) (302, 2.427) (392, 2.647)
(861, 2.592) (991, 2.286) (1083, 1.116) (1601, 5.498) (2207, 2.519) (8167,
2.004) (11836, 1.581) (15922, 2.056) (17872, 2.034) (19214, 1.837) (19236,
1.791) (23437, 2.839) (24109, 1.079) (28144, 1.945) (37301, 2.238) (49565,
3.239) (53773, 3.765) (57654, 1.743) (58293, 3.041) (68682, 3.883) (80046,
2.066) (82321, 4.965) (93329, 2.261) (102782, 2.414) (108573, 3.046) (111882,
1.992) (129954, 4.841) (181747, 6.098) (195862, 5.817) (197243, 7.648) (408577,
4.456) (900246, 9.269) };
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 8.367) (300, 17.631) (302,
11.418000000000001) (392, 12.826) (861, 13.190999999999999) (991, 9.949) (1083,
8.608) (1601, 11.216999999999999) (2207, 10.695) (8167, 10.24) (11836, 11.856)
(15922, 10.016) (17872, 9.32) (19214, 10.301) (19236, 9.946000000000002) (23437,
14.558) (24109, 9.562999999999999) (28144, 9.145999999999999) (37301,
9.937000000000001) (49565, 10.039) (53773, 10.393999999999998) (57654, 11.124)
(58293, 10.377) (68682, 10.186) (80046, 10.292) (82321, 11.716999999999999)
(93329, 10.695) (102782, 11.32) (108573, 11.284) (111882, 11.008) (129954, 900)
(181747, 11.876000000000001) (195862, 12.084999999999999) (197243, 12.682)
(408577, 900) (900246, 25.731) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 3.7) (300, 5.6) (302, 4.1) (392, 4.8) (861,
6.2) (991, 3.9) (1083, 4.1) (1601, 8.5) (2207, 6.1) (8167, 5.0) (11836, 6.4)
(15922, 7.8) (17872, 5.0) (19214, 4.6) (19236, 900) (23437, 9.8) (24109, 5.2)
(28144, 6.3) (37301, 7.5) (49565, 6.6) (53773, 7.2) (57654, 6.5) (58293, 5.5)
(68682, 8.3) (80046, 7.9) (82321, 7.2) (93329, 7.4) (102782, 900) (108573, 8.0)
(111882, 9.9) (129954, 5.7) (181747, 9.1) (195862, 8.9) (197243, 8.3) (408577,
8.6) (900246, 13.1) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 3.4) (300, 7.0) (302, 3.7) (392, 5.1)
% (861, 23.1) (991, 3.8) (1083, 4.0) (1601, 11.3) (2207, 12.3) (8167, 900) (11836,
% 12.4) (15922, 900) (17872, 6.6) (19214, 900) (19236, 900) (23437, 900) (24109,
% 900) (28144, 900) (37301, 900) (49565, 900) (53773, 900) (57654, 9.8) (58293,
% 900) (68682, 6.6) (80046, 900) (82321, 900) (93329, 5.9) (102782, 900) (108573,
% 7.2) (111882, 7.1) (129954, 900) (181747, 900) (195862, 8.0) (197243, 900)
% (408577, 900) (900246, 900) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve8] coordinates { (1, 900) (300, 900) (302, 900) (392, 900) (861,
900) (991, 900) (1083, 900) (1601, 900) (2207, 900) (8167, 900) (11836, 900)
(15922, 900) (17872, 900) (19214, 900) (19236, 900) (23437, 900) (24109, 900)
(28144, 900) (37301, 900) (49565, 900) (53773, 900) (57654, 900) (58293, 900)
(68682, 900) (80046, 900) (82321, 900) (93329, 900) (102782, 900) (108573, 900)
(111882, 900) (129954, 900) (181747, 900) (195862, 900) (197243, 900) (408577,
900) (900246, 900) };
\addlegendentry{JavaPlex}
\legend{}
\nextgroupplot[legend to name=grouplegend_expl_para, ymode=log,
xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 3.307) (760, 4.085) (806, 4.142) (1005, 4.64)
(1274, 3.677) (4067, 4.43) (7827, 4.6) (9436, 4.647) (17135, 4.273) (28065,
3.889) (47573, 4.153) (50002, 3.775) (119112, 4.268) (173304, 4.29) (222200,
5.075) (259088, 5.711) (280358, 5.192) (315652, 5.054) (367246, 5.413) (550981,
6.032) (552256, 5.067) (660398, 5.925) (728357, 5.682) (827884, 7.001) (831188,
5.973) (999052, 6.368) (1160807, 6.112) (1186371, 6.662) (1227947, 6.621)
(1228299, 7.732) (1335516, 7.203) (1567356, 7.325) (1585307, 7.38) (1598252,
7.38) (1770220, 7.044) (2163126, 10.037) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 41.0) (760, 31.6) (806, 58.5) (1005, 55.9)
(1274, 31.0) (4067, 42.1) (7827, 43.1) (9436, 40.1) (17135, 42.5) (28065, 29.2)
(47573, 45.7) (50002, 30.1) (119112, 41.7) (173304, 38.0) (222200, 46.3)
(259088, 44.1) (280358, 51.9) (315652, 41.3) (367246, 44.8) (550981, 62.8)
(552256, 43.7) (660398, 48.1) (728357, 46.3) (827884, 49.4) (831188, 49.1)
(999052, 50.0) (1160807, 48.4) (1186371, 54.6) (1227947, 50.1) (1228299, 51.9)
(1335516, 47.9) (1567356, 53.1) (1585307, 54.4) (1598252, 53.4) (1770220, 45.5)
(2163126, 62.3) };
\addlegendentry{Dipha}
\addplot[curve6] coordinates { (1, 159.526) (760, 133.61) (806, 186.406) (1005,
185.869) (1274, 127.791) (4067, 166.224) (7827, 192.849) (9436, 151.666) (17135,
148.294) (28065, 144.955) (47573, 154.202) (50002, 136.576) (119112, 169.94)
(173304, 160.193) (222200, 236.134) (259088, 225.383) (280358, 228.031) (315652,
180.327) (367246, 201.215) (550981, 201.571) (552256, 188.563) (660398, 241.047)
(728357, 215.084) (827884, 220.523) (831188, 226.319) (999052, 242.815)
(1160807, 223.134) (1186371, 226.804) (1227947, 226.021) (1228299, 242.728)
(1335516, 256.559) (1567356, 237.018) (1585307, 259.015) (1598252, 261.72)
(1770220, 252.49) (2163126, 303.194) };
\addlegendentry{Gudhi}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 21.377) (760, 22.884) (806, 26.067) (1005,
42.64) (1274, 27.278000000000002) (4067, 33.074) (7827, 900) (9436, 900) (17135,
29.125) (28065, 269.177) (47573, 185.255) (50002, 27.954) (119112, 900) (173304,
94.22899999999998) (222200, 900) (259088, 53.986999999999995) (280358, 40.468)
(315652, 71.18299999999999) (367246, 44.554) (550981, 89.12) (552256, 53.555)
(660398, 54.974000000000004) (728357, 77.933) (827884, 77.257) (831188,
67.74600000000001) (999052, 79.277) (1160807, 89.99099999999999) (1186371,
105.728) (1227947, 900) (1228299, 88.93499999999999) (1335516,
103.63400000000001) (1567356, 140.021) (1585307, 105.913) (1598252, 107.205)
(1770220, 115.93599999999999) (2163126, 186.38400000000001) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 8.7) (760, 11.2) (806, 14.7) (1005, 12.9)
(1274, 9.1) (4067, 9.3) (7827, 10.1) (9436, 11.3) (17135, 9.6) (28065, 8.4)
(47573, 10.8) (50002, 8.4) (119112, 10.1) (173304, 9.8) (222200, 10.8) (259088,
10.4) (280358, 12.5) (315652, 9.6) (367246, 11.1) (550981, 18.9) (552256, 10.3)
(660398, 11.5) (728357, 10.3) (827884, 16.3) (831188, 12.9) (999052, 13.2)
(1160807, 14.8) (1186371, 15.3) (1227947, 15.5) (1228299, 14.6) (1335516, 15.6)
(1567356, 15.7) (1585307, 15.5) (1598252, 16.6) (1770220, 14.1) (2163126, 28.6)
};
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 6.6) (760, 7.0) (806, 19.6) (1005, 900) (1274, 7.2) (4067, 9.3) (7827, 900) (9436, 14.3) (17135, 12.5) (28065, 900) (47573, 900) (50002, 8.9) (119112, 900) (173304, 8.0) (222200, 8.7) (259088, 900) (280358, 900) (315652, 900) (367246, 900) (550981, 900) (552256, 900) (660398, 900) (728357, 900) (827884, 900) (831188, 900) (999052, 11.9) (1160807, 900) (1186371, 900) (1227947, 12.8) (1228299, 900) (1335516, 900) (1567356, 900) (1585307, 16.4) (1598252, 14.9) (1770220, 13.3) (2163126, 18.2) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve8] coordinates { (1, 900) (760, 900) (806, 900) (1005, 900) (1274, 900) (4067, 900) (7827, 900) (9436, 900) (17135, 900) (28065, 900) (47573, 900) (50002, 900) (119112, 900) (173304, 900) (222200, 900) (259088, 900) (280358, 900) (315652, 900) (367246, 900) (550981, 900) (552256, 900) (660398, 900) (728357, 900) (827884, 900) (831188, 900) (999052, 900) (1160807, 900) (1186371, 900) (1227947, 900) (1228299, 900) (1335516, 900) (1567356, 900) (1585307, 900) (1598252, 900) (1770220, 900) (2163126, 900) };
\addlegendentry{JavaPlex}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend_expl_para}};
\end{tikzpicture}


==> plots/plot_expl_seq.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=plots,}]

\nextgroupplot[ymode=log, ylabel=Computation speed (simplices/second),
xlabel=\(|\diagram_0(f)| \) (1D datasets),]
\addplot[curve1] coordinates { (1, 32767984.375) (3, 20560303.92156863) (5, 20164913.461538464) (7, 25890753.086419754) (7, 21183343.434343435) (7, 20763871.287128713) (7, 23301677.77777778) (11, 22075273.684210528) (13, 22550010.752688173) (27, 22795119.56521739) (33, 22075273.684210528) (33, 22310117.021276597) (37, 21620113.402061854) (52, 23831261.363636363) (55, 23045615.384615384) (94, 22075273.684210528) (95, 22795119.56521739) (96, 22550010.752688173) (99, 23563494.382022474) (99, 23045615.384615384) (107, 22310117.021276597) (108, 23563494.382022474) (114, 23563494.382022474) (124, 22310117.021276597) (136, 22310117.021276597) (146, 23563494.382022474) (151, 23301677.77777778) (154, 23301677.77777778) (190, 23563494.382022474) (217, 22550010.752688173) (219, 26886551.282051284) (226, 22795119.56521739) (301, 23563494.382022474) (348, 27962013.333333336) (452, 22310117.021276597) (1037, 23301677.77777778) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 1497965.0) (3, 1747625.8333333335) (5, 1906500.909090909) (7, 1747625.8333333335) (7, 1906500.909090909) (7, 1747625.8333333335) (7, 1906500.909090909) (11, 1747625.8333333335) (13, 1747625.8333333335) (27, 1906500.909090909) (33, 1906500.909090909) (33, 1747625.8333333335) (37, 1747625.8333333335) (52, 1613193.0769230768) (55, 1613193.0769230768) (94, 1906500.909090909) (95, 1747625.8333333335) (96, 1497965.0) (99, 1613193.0769230768) (99, 1747625.8333333335) (107, 1747625.8333333335) (108, 1747625.8333333335) (114, 1747625.8333333335) (124, 1613193.0769230768) (136, 1613193.0769230768) (146, 1613193.0769230768) (151, 1747625.8333333335) (154, 1497965.0) (190, 1613193.0769230768) (217, 1613193.0769230768) (219, 1613193.0769230768) (226, 1747625.8333333335) (301, 1613193.0769230768) (348, 1906500.909090909) (452, 1613193.0769230768) (1037, 1747625.8333333335) };
\addlegendentry{Dipha}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve3] coordinates { (1, 20971510.0) (3, 20971510.0) (5, 10485755.0) (7, 20971510.0) (7, 20971510.0) (7, 20971510.0) (7, 10485755.0) (11, 20971510.0) (13, 6990503.333333334) (27, 20971510.0) (33, 20971510.0) (33, 10485755.0) (37, 20971510.0) (52, 10485755.0) (55, 10485755.0) (94, 20971510.0) (95, 10485755.0) (96, 5242877.5) (99, 6990503.333333334) (99, 20971510.0) (107, 10485755.0) (108, 6990503.333333334) (114, 6990503.333333334) (124, 6990503.333333334) (136, 6990503.333333334) (146, 6990503.333333334) (151, 10485755.0) (154, 6990503.333333334) (190, 6990503.333333334) (217, 6990503.333333334) (219, 6990503.333333334) (226, 6990503.333333334) (301, 6990503.333333334) (348, 10485755.0) (452, 5242877.5) (1037, 10485755.0) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 20971510.0) (3, 20971510.0) (5,
% 10485755.0) (7, 20971510.0) (7, 20971510.0) (7, 20971510.0) (7, 10485755.0) (11,
% 20971510.0) (13, 6990503.333333334) (27, 20971510.0) (33, 20971510.0) (33,
% 10485755.0) (37, 20971510.0) (52, 10485755.0) (55, 10485755.0) (94, 20971510.0)
% (95, 10485755.0) (96, 5242877.5) (99, 6990503.333333334) (99, 20971510.0) (107,
% 10485755.0) (108, 10485755.0) (114, 6990503.333333334) (124, 6990503.333333334)
% (136, 6990503.333333334) (146, 6990503.333333334) (151, 10485755.0) (154,
% 6990503.333333334) (190, 6990503.333333334) (217, 6990503.333333334) (219,
% 2330.1677777777777) (226, 6990503.333333334) (301, 6990503.333333334) (348,
% 10485755.0) (452, 5242877.5) (1037, 10485755.0) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve7] coordinates { (1, 2330.1677777777777) (3, 2330.1677777777777)
(5, 2330.1677777777777) (7, 2330.1677777777777) (7, 2330.1677777777777) (7,
2330.1677777777777) (7, 2330.1677777777777) (11, 2330.1677777777777) (13,
2330.1677777777777) (27, 2330.1677777777777) (33, 2330.1677777777777) (33,
2330.1677777777777) (37, 2330.1677777777777) (52, 2330.1677777777777) (55,
2330.1677777777777) (94, 2330.1677777777777) (95, 2330.1677777777777) (96,
2330.1677777777777) (99, 2330.1677777777777) (99, 2330.1677777777777) (107,
2330.1677777777777) (108, 2330.1677777777777) (114, 7546.015868161127) (124,
2330.1677777777777) (136, 2656.528166418176) (146, 2330.1677777777777) (151,
2330.1677777777777) (154, 8461.13283062411) (190, 10939.926029098004) (217,
8671.252134578728) (219, 8816.819278729326) (226, 11162.123897573463) (301,
11700.109349371241) (348, 14312.483791272538) (452, 17329.82134298511) (1037,
2330.1677777777777) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 1430525.9208731242) (3, 1218565.368971528)
(5, 1350386.9929169351) (7, 1506573.9942528736) (7, 1447309.1787439613) (7,
1308266.3755458517) (7, 1322289.4073139974) (11, 1326471.220746363) (13,
1016061.5310077519) (27, 1352128.3043197938) (33, 1348650.1607717043) (33,
1181493.5211267606) (37, 1356501.2936610607) (52, 1137900.7053716767) (55,
1258038.9922015597) (94, 1324795.3253316488) (95, 1139755.9782608696) (96,
858432.664756447) (99, 991092.1550094518) (99, 1334065.5216284986) (107,
1104926.765015806) (108, 984577.9342723006) (114, 942116.3522012578) (124,
912201.391909526) (136, 876368.9928959466) (146, 993910.4265402844) (151,
1032062.5) (154, 913393.2926829269) (190, 799219.131097561) (217,
931239.3428063944) (219, 922635.7237131543) (226, 811905.1490514905) (301,
938742.6141450313) (348, 1072711.5089514067) (452, 857029.4237842256) (1037,
996744.7718631178) };
\addlegendentry{Dionysus}
\legend{}
\nextgroupplot[ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| \) (2D
datasets),]
\addplot[curve1] coordinates { (1, 24260012.29508197) (300, 19570309.41267989)
(302, 24395280.242424242) (392, 24051274.13957935) (861, 23959650.23809524)
(991, 23750420.34458343) (1083, 22829067.83121597) (1601, 23160076.179516688)
(2207, 23202797.09476597) (8167, 21866695.132551063) (11836, 21234549.694028277)
(15922, 21451829.247495204) (17872, 22432129.06821222) (19214,
20795728.662946887) (19236, 21333587.23765105) (23437, 17058913.54466859)
(24109, 20470002.237591535) (28144, 20834478.467908904) (37301,
19856063.7332281) (49565, 19781901.120503243) (53773, 19502040.89147287) (57654,
19248380.068859987) (58293, 18760352.535421327) (68682, 18777856.12987498)
(80046, 18253315.98040994) (82321, 17601981.983557813) (93329,
17839129.764226202) (102782, 16178541.961414792) (108573, 14855407.587835843)
(111882, 16600219.564500164) (129954, 16952582.715633422) (181747,
15230896.170728015) (195862, 14820402.209131075) (197243, 12911281.883500129)
(408577, 11918812.152078645) (900246, 7684652.997327223) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 1251623.5199004975) (300, 1248517.754342432)
(302, 1378500.4246575343) (392, 1350745.3825503355) (861, 1104616.1470911088)
(991, 1415337.988748242) (1083, 1380391.3717421123) (1601, 1116876.0377358492)
(2207, 1267387.0403022668) (8167, 1317153.5471204189) (11836,
1233217.2916666667) (15922, 1037428.1546391753) (17872, 1363557.3306233063)
(19214, 1272193.8179519596) (19236, 1087897.6324324324) (23437,
1038498.7719298245) (24109, 1306890.012987013) (28144, 1262616.4491844417)
(37301, 1042803.4300518135) (49565, 1128144.966367713) (53773,
1070537.5638297873) (57654, 1208049.5918367347) (58293, 1131951.9797525308)
(68682, 1089075.0108225108) (80046, 1148750.3538812785) (82321,
1014420.6754032258) (93329, 1040646.6494312306) (102782, 981761.2780487805)
(108573, 1069399.904357067) (111882, 1073965.1120597653) (129954,
1123108.6049107143) (181747, 989484.0806293018) (195862, 1002296.1254980079)
(197243, 996341.8910891089) (408577, 1073965.1120597653) (900246,
1004296.7165668663) };
\addlegendentry{Dipha}
\addplot[curve5] coordinates { (1, 73185840.72727273) (300, 12701064.117127351)
(302, 21030414.00208986) (392, 15105153.257280096) (861, 19958455.176517256)
(991, 23342735.09626537) (1083, 32746674.585095998) (1601, 10076152.097727045)
(2207, 23424239.059590314) (8167, 16850390.321500335) (11836, 10379631.87209902)
(15922, 7475709.902681821) (17872, 23495337.613822084) (19214,
18082754.89667565) (19236, 5508267.0644260775) (23437, 3711797.0934307105)
(24109, 19008411.598035514) (28144, 15735814.073494919) (37301,
8404788.35713689) (49565, 10091308.764540715) (53773, 5248280.536142694) (57654,
9818570.689823397) (58293, 5011480.62749004) (68682, 6531057.307892004) (80046,
11186141.729657626) (82321, 3361073.1796927187) (93329, 7319116.372099789)
(102782, 5402981.530201342) (108573, 6344526.259378349) (111882,
8550474.211912652) (129954, 5630310.020701617) (181747, 4099671.270268068)
(195862, 4953021.164542009) (197243, 2813502.1388430675) (408577,
5153404.5680340035) (900246, 3229166.9929082566) };
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 2076783.2215457642) (300, 1669717.4454104998)
(302, 1777453.519385322) (392, 1743516.3123516468) (861, 1618817.1581165646)
(991, 1819391.2674019164) (1083, 1816173.3143228414) (1601, 1595764.9101663472)
(2207, 1738396.0301967626) (8167, 1682784.7993311037) (11836,
1485825.9039969288) (15922, 1620172.4493245962) (17872, 1876245.1243614126)
(19214, 1643135.2317815912) (19236, 1607567.8296431196) (23437,
1592230.0438284206) (24109, 1613522.0709670177) (28144, 1719562.738162369)
(37301, 1577058.5810779044) (49565, 1613962.004811548) (53773,
1587182.2813160468) (57654, 1644531.5650994426) (58293, 1567160.8266367656)
(68682, 1570070.538124288) (80046, 1574073.6899734084) (82321,
1470669.0683229815) (93329, 1528108.5296038147) (102782, 1522075.9748313518)
(108573, 1493123.197222387) (111882, 1519341.2800265728) (129954,
111811.7011111111) (181747, 1462483.0106964307) (195862, 1345040.245402053)
(197243, 1424978.1361956415) (408577, 111811.7011111111) (900246,
1043960.982643968) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 16771755.166666666) (300, 13068900.12987013)
(302, 15247050.151515152) (392, 14173314.225352114) (861, 10164700.1010101)
(991, 14798607.5) (1083, 15973100.158730159) (1601, 10268421.530612243) (2207,
12901350.128205128) (8167, 8675045.77586207) (11836, 9493446.320754718) (15922,
8750480.956521738) (17872, 14375790.142857144) (19214, 12901350.128205128)
(19236, 111811.7011111111) (23437, 8600900.085470086) (24109,
12423522.345679013) (28144, 11435287.613636363) (37301, 8181343.983739837)
(49565, 10063053.1) (53773, 9317641.75925926) (57654, 10482346.979166668)
(58293, 8905356.725663716) (68682, 8385877.583333333) (80046, 7861760.234375)
(82321, 7923663.858267717) (93329, 5469050.597826087) (102782,
111811.7011111111) (108573, 8385877.583333333) (111882, 7239606.546762589)
(129954, 6940036.620689655) (181747, 6328964.213836478) (195862,
6892502.123287671) (197243, 7187895.071428572) (408577, 6620429.671052632)
(900246, 5082350.05050505) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 23402449.06976744) (300,
% 17350091.55172414) (302, 21410751.276595745) (392, 15481620.153846154) (861,
% 12901350.128205128) (991, 14584134.92753623) (1083, 21410751.276595745) (1601,
% 8385877.583333333) (2207, 15973100.158730159) (8167, 111811.7011111111) (11836,
% 14375790.142857144) (15922, 111811.7011111111) (17872, 13068900.12987013)
% (19214, 111811.7011111111) (19236, 111811.7011111111) (23437, 111811.7011111111)
% (24109, 111811.7011111111) (28144, 111811.7011111111) (37301, 111811.7011111111)
% (49565, 111811.7011111111) (53773, 111811.7011111111) (57654,
% 11566727.701149426) (58293, 111811.7011111111) (68682, 9963418.91089109) (80046,
% 111811.7011111111) (82321, 111811.7011111111) (93329, 7136917.092198581)
% (102782, 111811.7011111111) (108573, 8984868.839285715) (111882,
% 8905356.725663716) (129954, 111811.7011111111) (181747, 111811.7011111111)
% (195862, 5559697.845303867) (197243, 111811.7011111111) (408577,
% 111811.7011111111) (900246, 111811.7011111111) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve7] coordinates { (1, 111811.7011111111) (300, 111811.7011111111)
(302, 111811.7011111111) (392, 111811.7011111111) (861, 111811.7011111111) (991,
111811.7011111111) (1083, 111811.7011111111) (1601, 111811.7011111111) (2207,
111811.7011111111) (8167, 111811.7011111111) (11836, 111811.7011111111) (15922,
111811.7011111111) (17872, 111811.7011111111) (19214, 111811.7011111111) (19236,
111811.7011111111) (23437, 111811.7011111111) (24109, 111811.7011111111) (28144,
111811.7011111111) (37301, 111811.7011111111) (49565, 111811.7011111111) (53773,
111811.7011111111) (57654, 111811.7011111111) (58293, 111811.7011111111) (68682,
111811.7011111111) (80046, 111811.7011111111) (82321, 111811.7011111111) (93329,
111811.7011111111) (102782, 111811.7011111111) (108573, 111811.7011111111)
(111882, 111811.7011111111) (129954, 111811.7011111111) (181747,
111811.7011111111) (195862, 111811.7011111111) (197243, 111811.7011111111)
(408577, 111811.7011111111) (900246, 111811.7011111111) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 587140.1123746288) (300, 206325.52842061236)
(302, 687625.344220848) (392, 577208.5063668693) (861, 111811.7011111111) (991,
743132.4013765195) (1083, 723674.3087267628) (1601, 111811.7011111111) (2207,
111811.7011111111) (8167, 453452.0437452968) (11836, 111811.7011111111) (15922,
264350.3996889703) (17872, 264261.5421784196) (19214, 462911.7376463986) (19236,
111811.7011111111) (23437, 193009.51904191985) (24109, 307653.0109357946)
(28144, 321855.9987462299) (37301, 111811.7011111111) (49565, 111811.7011111111)
(53773, 111811.7011111111) (57654, 111811.7011111111) (58293, 351855.0034965035)
(68682, 111811.7011111111) (80046, 111811.7011111111) (82321, 258974.583926315)
(93329, 111811.7011111111) (102782, 218517.37945560948) (108573,
111811.7011111111) (111882, 111811.7011111111) (129954, 428680.1891414088)
(181747, 111811.7011111111) (195862, 111811.7011111111) (197243,
315765.04606386187) (408577, 111811.7011111111) (900246, 296694.68883044587) };
\addlegendentry{Dionysus}
\legend{}
\nextgroupplot[legend to name=grouplegend_expl_seq, ymode=log,
xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 8367355.127996086) (760, 8127492.71460247)
(806, 5325733.109627426) (1005, 5304995.416953825) (1274, 8362809.875604324)
(4067, 5656842.439830976) (7827, 4511383.648351648) (9436, 6247756.462805893)
(17135, 6919766.585760517) (28065, 7589025.28837622) (47573, 6233085.023685169)
(50002, 7658871.051191484) (119112, 5549382.416552519) (173304,
5732460.790884718) (222200, 3410370.984892118) (259088, 4562456.420590937)
(280358, 3774603.2216937183) (315652, 5175170.330778539) (367246,
4183563.8740183157) (550981, 3648040.7336319042) (552256, 4557863.842259525)
(660398, 3488894.6879390837) (728357, 3963415.9822876705) (827884,
3310132.813003935) (831188, 3690188.3314556917) (999052, 3192281.4871646003)
(1160807, 3516227.005915538) (1186371, 3054946.362662222) (1227947,
3336026.848400797) (1228299, 2858832.0922545544) (1335516, 2854062.160508704)
(1567356, 3204574.571719989) (1585307, 2977026.415021368) (1598252,
2978581.569477228) (1770220, 2991837.203878967) (2163126, 2072939.0846540187) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 956811.4791796147) (760, 1092625.7416607523)
(806, 855758.5714285714) (1005, 874224.6848381602) (1274, 1091850.829787234)
(4067, 978087.4650571791) (7827, 911491.811722913) (9436, 1017521.2623925974)
(17135, 1008852.9947575361) (28065, 1087224.343220339) (47573,
958002.2837585564) (50002, 1053016.1901504789) (119112, 1000331.1695906433)
(173304, 1019542.8278145696) (222200, 845884.434065934) (259088,
950314.6111111111) (280358, 796435.421624418) (315652, 991313.3741146168)
(367246, 921310.39497307) (550981, 839427.3009814613) (552256,
960392.8072364316) (660398, 843104.9671412925) (728357, 920759.3720095694)
(827884, 891952.3001158749) (831188, 886303.7823834197) (999052,
831268.7203023758) (1160807, 890919.9479166666) (1186371, 855758.5714285714)
(1227947, 879719.8114285715) (1228299, 866841.0304054054) (1335516,
811977.674050633) (1567356, 864407.4508702976) (1585307, 856234.5216907675)
(1598252, 834422.5853658536) (1770220, 845419.9176276771) (2163126,
782271.1737804877) };
\addlegendentry{Dipha}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 1026469.7995079377) (760, 938776.9267825673)
(806, 838741.3075456279) (1005, 753063.1894067983) (1274, 951795.1813932783)
(4067, 800793.5947318047) (7827, 171056.63) (9436, 171056.63) (17135,
841110.4391011456) (28065, 171056.63) (47573, 330274.03669783816) (50002,
916314.8067686044) (119112, 171056.63) (173304, 291936.5101338026) (222200,
171056.63) (259088, 468338.92679721466) (280358, 656333.7923448811) (315652,
439429.26503455185) (367246, 645342.4841861693) (550981, 475330.41972076247)
(552256, 597949.1076456993) (660398, 584072.3835466761) (728357,
522131.4053538906) (827884, 475515.40975302394) (831188, 559797.2706645528)
(999052, 525955.8773790856) (1160807, 515330.84400586464) (1186371,
465822.17172527104) (1227947, 171056.63) (1228299, 516678.1345334823) (1335516,
471041.5076905189) (1567356, 413705.44733384036) (1585307, 467248.688858943)
(1598252, 476411.5619207357) (1770220, 442531.5317904952) (2163126,
369687.86725419335) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 11237296.861313868) (760, 10617308.068965517)
(806, 8412621.147540983) (1005, 9562171.863354037) (1274, 11751982.213740459)
(4067, 10195428.278145695) (7827, 10195428.278145695) (9436, 10128353.092105264)
(17135, 9503146.111111112) (28065, 10128353.092105264) (47573,
9109524.674556214) (50002, 10128353.092105264) (119112, 9002980.526315788)
(173304, 8018279.53125) (222200, 7894921.384615385) (259088, 7509803.268292683)
(280358, 6693520.304347826) (315652, 8232672.032085562) (367246,
7160510.0930232555) (550981, 6085018.458498023) (552256, 7697548.35) (660398,
6414623.625) (728357, 6579101.153846154) (827884, 5272293.390410959) (831188,
5944052.779922781) (999052, 5577933.5869565215) (1160807, 5809470.452830189)
(1186371, 5537804.568345323) (1227947, 5659962.022058824) (1228299,
5420808.697183099) (1335516, 4950191.864951768) (1567356, 5236427.448979592)
(1585307, 4902897.038216561) (1598252, 5031077.352941176) (1770220,
4934325.865384616) (2163126, 4172112.926829268) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 14946695.825242717) (760, 13271635.086206896) (806, 9743732.088607594) (1005, 171056.63) (1274, 13623979.380530972) (4067, 11575260.67669173) (7827, 171056.63) (9436, 11934183.488372093) (17135, 12618931.721311476) (28065, 171056.63) (47573, 171056.63) (50002, 12829247.25) (119112, 171056.63) (173304, 11075609.136690646) (222200, 9330361.636363637) (259088, 171056.63) (280358, 171056.63) (315652, 171056.63) (367246, 171056.63) (550981, 171056.63) (552256, 171056.63) (660398, 171056.63) (728357, 171056.63) (827884, 171056.63) (831188, 171056.63) (999052, 5598216.981818181) (1160807, 171056.63) (1186371, 171056.63) (1227947, 6309465.860655738) (1228299, 171056.63) (1335516, 171056.63) (1567356, 171056.63) (1585307, 6013709.6484375) (1598252, 5308654.0344827585) (1770220, 5014689.478827362) (2163126, 4172112.926829268) };
% \addlegendentry{\majorRevision{PHAT (chunk)}}
\addplot[curve7] coordinates { (1, 171056.63) (760, 171056.63) (806, 171056.63) (1005, 171056.63) (1274, 171056.63) (4067, 171056.63) (7827, 171056.63) (9436, 171056.63) (17135, 171056.63) (28065, 171056.63) (47573, 171056.63) (50002, 171056.63) (119112, 171056.63) (173304, 171056.63) (222200, 171056.63) (259088, 171056.63) (280358, 171056.63) (315652, 171056.63) (367246, 171056.63) (550981, 171056.63) (552256, 171056.63) (660398, 171056.63) (728357, 171056.63) (827884, 171056.63) (831188, 171056.63) (999052, 171056.63) (1160807, 171056.63) (1186371, 171056.63) (1227947, 171056.63) (1228299, 171056.63) (1335516, 171056.63) (1567356, 171056.63) (1585307, 171056.63) (1598252, 171056.63) (1770220, 171056.63) (2163126, 171056.63) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 171056.63) (760, 171056.63) (806, 171056.63) (1005, 171056.63) (1274, 635562.2264973496) (4067, 171056.63) (7827, 171056.63) (9436, 171056.63) (17135, 171056.63) (28065, 171056.63) (47573, 171056.63) (50002, 171056.63) (119112, 525589.5715763491) (173304, 171056.63) (222200, 171056.63) (259088, 171056.63) (280358, 171056.63) (315652, 171056.63) (367246, 171056.63) (550981, 171056.63) (552256, 171056.63) (660398, 171056.63) (728357, 171056.63) (827884, 171056.63) (831188, 171056.63) (999052, 171056.63) (1160807, 171056.63) (1186371, 171056.63) (1227947, 171056.63) (1228299, 171056.63) (1335516, 171056.63) (1567356, 171056.63) (1585307, 171056.63) (1598252, 171056.63) (1770220, 171056.63) (2163126, 171056.63) };
\addlegendentry{Dionysus}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend_expl_seq}};
\end{tikzpicture}


==> plots/plot_expl_seq_s.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=plots,}]

\nextgroupplot[ymode=log, ylabel=Computation time (seconds),
xlabel=\(|\diagram_0(f)| \) (1D datasets),]
\addplot[curve1] coordinates { (1, 0.064) (3, 0.102) (5, 0.104) (7, 0.081) (7, 0.099) (7, 0.101) (7, 0.09) (11, 0.095) (13, 0.093) (27, 0.092) (33, 0.095) (33, 0.094) (37, 0.097) (52, 0.088) (55, 0.091) (94, 0.095) (95, 0.092) (96, 0.093) (99, 0.089) (99, 0.091) (107, 0.094) (108, 0.089) (114, 0.089) (124, 0.094) (136, 0.094) (146, 0.089) (151, 0.09) (154, 0.09) (190, 0.089) (217, 0.093) (219, 0.078) (226, 0.092) (301, 0.089) (348, 0.075) (452, 0.094) (1037, 0.09) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 1.4) (3, 1.2) (5, 1.1) (7, 1.2) (7, 1.1) (7, 1.2) (7, 1.1) (11, 1.2) (13, 1.2) (27, 1.1) (33, 1.1) (33, 1.2) (37, 1.2) (52, 1.3) (55, 1.3) (94, 1.1) (95, 1.2) (96, 1.4) (99, 1.3) (99, 1.2) (107, 1.2) (108, 1.2) (114, 1.2) (124, 1.3) (136, 1.3) (146, 1.3) (151, 1.2) (154, 1.4) (190, 1.3) (217, 1.3) (219, 1.3) (226, 1.2) (301, 1.3) (348, 1.1) (452, 1.3) (1037, 1.2) };
\addlegendentry{Dipha}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve3] coordinates { (1, 0.1) (3, 0.1) (5, 0.2) (7, 0.1) (7, 0.1) (7, 0.1) (7, 0.2) (11, 0.1) (13, 0.3) (27, 0.1) (33, 0.1) (33, 0.2) (37, 0.1) (52, 0.2) (55, 0.2) (94, 0.1) (95, 0.2) (96, 0.4) (99, 0.3) (99, 0.1) (107, 0.2) (108, 0.3) (114, 0.3) (124, 0.3) (136, 0.3) (146, 0.3) (151, 0.2) (154, 0.3) (190, 0.3) (217, 0.3) (219, 0.3) (226, 0.3) (301, 0.3) (348, 0.2) (452, 0.4) (1037, 0.2) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 0.1) (3, 0.1) (5, 0.2) (7, 0.1) (7, 0.1)
% (7, 0.1) (7, 0.2) (11, 0.1) (13, 0.3) (27, 0.1) (33, 0.1) (33, 0.2) (37, 0.1)
% (52, 0.2) (55, 0.2) (94, 0.1) (95, 0.2) (96, 0.4) (99, 0.3) (99, 0.1) (107, 0.2)
% (108, 0.2) (114, 0.3) (124, 0.3) (136, 0.3) (146, 0.3) (151, 0.2) (154, 0.3)
% (190, 0.3) (217, 0.3) (219, 900) (226, 0.3) (301, 0.3) (348, 0.2) (452, 0.4)
% (1037, 0.2) };
% \addlegendentry{PHAT (chunk)}
\addplot[curve7] coordinates { (1, 900) (3, 900) (5, 900) (7, 900) (7, 900) (7,
900) (7, 900) (11, 900) (13, 900) (27, 900) (33, 900) (33, 900) (37, 900) (52,
900) (55, 900) (94, 900) (95, 900) (96, 900) (99, 900) (99, 900) (107, 900)
(108, 900) (114, 277.915) (124, 900) (136, 789.433) (146, 900) (151, 900) (154,
247.857) (190, 191.697) (217, 241.851) (219, 237.858) (226, 187.881) (301,
179.242) (348, 146.526) (452, 121.014) (1037, 900) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 1.466) (3, 1.721) (5, 1.553) (7, 1.392) (7,
1.449) (7, 1.603) (7, 1.586) (11, 1.581) (13, 2.064) (27, 1.551) (33, 1.555)
(33, 1.775) (37, 1.546) (52, 1.843) (55, 1.667) (94, 1.583) (95, 1.84) (96,
2.443) (99, 2.116) (99, 1.572) (107, 1.898) (108, 2.13) (114, 2.226) (124,
2.299) (136, 2.393) (146, 2.11) (151, 2.032) (154, 2.296) (190, 2.624) (217,
2.252) (219, 2.273) (226, 2.583) (301, 2.234) (348, 1.955) (452, 2.447) (1037,
2.104) };
\addlegendentry{Dionysus}
\legend{}
\nextgroupplot[ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| \) (2D
datasets),]
\addplot[curve1] coordinates { (1, 4.148) (300, 5.142) (302, 4.125) (392, 4.184)
(861, 4.2) (991, 4.237) (1083, 4.408) (1601, 4.345) (2207, 4.337) (8167, 4.602)
(11836, 4.739) (15922, 4.691) (17872, 4.486) (19214, 4.839) (19236, 4.717)
(23437, 5.899) (24109, 4.916) (28144, 4.83) (37301, 5.068) (49565, 5.087)
(53773, 5.16) (57654, 5.228) (58293, 5.364) (68682, 5.359) (80046, 5.513)
(82321, 5.717) (93329, 5.641) (102782, 6.22) (108573, 6.774) (111882, 6.062)
(129954, 5.936) (181747, 6.607) (195862, 6.79) (197243, 7.794) (408577, 8.443)
(900246, 13.095) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 80.4) (300, 80.6) (302, 73.0) (392, 74.5)
(861, 91.1) (991, 71.1) (1083, 72.9) (1601, 90.1) (2207, 79.4) (8167, 76.4)
(11836, 81.6) (15922, 97.0) (17872, 73.8) (19214, 79.1) (19236, 92.5) (23437,
96.9) (24109, 77.0) (28144, 79.7) (37301, 96.5) (49565, 89.2) (53773, 94.0)
(57654, 83.3) (58293, 88.9) (68682, 92.4) (80046, 87.6) (82321, 99.2) (93329,
96.7) (102782, 102.5) (108573, 94.1) (111882, 93.7) (129954, 89.6) (181747,
101.7) (195862, 100.4) (197243, 101.0) (408577, 93.7) (900246, 100.2) };
\addlegendentry{Dipha}
\addplot[curve5] coordinates { (1, 1.375) (300, 7.923) (302, 4.785) (392, 6.662)
(861, 5.042) (991, 4.311) (1083, 3.073) (1601, 9.987) (2207, 4.296) (8167,
5.972) (11836, 9.695) (15922, 13.461) (17872, 4.283) (19214, 5.565) (19236,
18.269) (23437, 27.111) (24109, 5.294) (28144, 6.395) (37301, 11.973) (49565,
9.972) (53773, 19.174) (57654, 10.249) (58293, 20.08) (68682, 15.408) (80046,
8.996) (82321, 29.94) (93329, 13.749) (102782, 18.625) (108573, 15.861) (111882,
11.769) (129954, 17.873) (181747, 24.546) (195862, 20.317) (197243, 35.767)
(408577, 19.527) (900246, 31.163) };
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 48.455) (300, 60.268) (302,
56.614999999999995) (392, 57.717) (861, 62.163) (991, 55.31) (1083, 55.408)
(1601, 63.06099999999999) (2207, 57.887) (8167, 59.8) (11836, 67.727) (15922,
62.111000000000004) (17872, 53.634) (19214, 61.243) (19236, 62.598) (23437,
63.20099999999999) (24109, 62.367000000000004) (28144, 58.521) (37301, 63.809)
(49565, 62.349999999999994) (53773, 63.402) (57654, 61.191) (58293, 64.212)
(68682, 64.093) (80046, 63.93) (82321, 68.425) (93329, 65.853) (102782, 66.114)
(108573, 67.396) (111882, 66.233) (129954, 900) (181747, 68.80799999999999)
(195862, 74.816) (197243, 70.619) (408577, 900) (900246, 96.393) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 6.0) (300, 7.7) (302, 6.6) (392, 7.1) (861,
9.9) (991, 6.8) (1083, 6.3) (1601, 9.8) (2207, 7.8) (8167, 11.6) (11836, 10.6)
(15922, 11.5) (17872, 7.0) (19214, 7.8) (19236, 900) (23437, 11.7) (24109, 8.1)
(28144, 8.8) (37301, 12.3) (49565, 10.0) (53773, 10.8) (57654, 9.6) (58293,
11.3) (68682, 12.0) (80046, 12.8) (82321, 12.7) (93329, 18.4) (102782, 900)
(108573, 12.0) (111882, 13.9) (129954, 14.5) (181747, 15.9) (195862, 14.6)
(197243, 14.0) (408577, 15.2) (900246, 19.8) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 4.3) (300, 5.8) (302, 4.7) (392, 6.5)
% (861, 7.8) (991, 6.9) (1083, 4.7) (1601, 12.0) (2207, 6.3) (8167, 900) (11836,
% 7.0) (15922, 900) (17872, 7.7) (19214, 900) (19236, 900) (23437, 900) (24109,
% 900) (28144, 900) (37301, 900) (49565, 900) (53773, 900) (57654, 8.7) (58293,
% 900) (68682, 10.1) (80046, 900) (82321, 900) (93329, 14.1) (102782, 900)
% (108573, 11.2) (111882, 11.3) (129954, 900) (181747, 900) (195862, 18.1)
% (197243, 900) (408577, 900) (900246, 900) };
% \addlegendentry{PHAT (chunk)}
\addplot[curve7] coordinates { (1, 900) (300, 900) (302, 900) (392, 900) (861,
900) (991, 900) (1083, 900) (1601, 900) (2207, 900) (8167, 900) (11836, 900)
(15922, 900) (17872, 900) (19214, 900) (19236, 900) (23437, 900) (24109, 900)
(28144, 900) (37301, 900) (49565, 900) (53773, 900) (57654, 900) (58293, 900)
(68682, 900) (80046, 900) (82321, 900) (93329, 900) (102782, 900) (108573, 900)
(111882, 900) (129954, 900) (181747, 900) (195862, 900) (197243, 900) (408577,
900) (900246, 900) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 171.391) (300, 487.727) (302, 146.345) (392,
174.34) (861, 900) (991, 135.414) (1083, 139.055) (1601, 900) (2207, 900) (8167,
221.921) (11836, 900) (15922, 380.671) (17872, 380.799) (19214, 217.386) (19236,
900) (23437, 521.376) (24109, 327.091) (28144, 312.657) (37301, 900) (49565,
900) (53773, 900) (57654, 900) (58293, 286.0) (68682, 900) (80046, 900) (82321,
388.573) (93329, 900) (102782, 460.515) (108573, 900) (111882, 900) (129954,
234.745) (181747, 900) (195862, 900) (197243, 318.688) (408577, 900) (900246,
339.172) };
\addlegendentry{Dionysus}
\legend{}
\nextgroupplot[legend to name=grouplegend_expl_seq, ymode=log,
xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 18.399) (760, 18.942) (806, 28.907) (1005,
29.02) (1274, 18.409) (4067, 27.215) (7827, 34.125) (9436, 24.641) (17135,
22.248) (28065, 20.286) (47573, 24.699) (50002, 20.101) (119112, 27.742)
(173304, 26.856) (222200, 45.142) (259088, 33.743) (280358, 40.786) (315652,
29.748) (367246, 36.799) (550981, 42.201) (552256, 33.777) (660398, 44.126)
(728357, 38.843) (827884, 46.509) (831188, 41.719) (999052, 48.226) (1160807,
43.783) (1186371, 50.394) (1227947, 46.148) (1228299, 53.851) (1335516, 53.941)
(1567356, 48.041) (1585307, 51.713) (1598252, 51.686) (1770220, 51.457)
(2163126, 74.267) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 160.9) (760, 140.9) (806, 179.9) (1005,
176.1) (1274, 141.0) (4067, 157.4) (7827, 168.9) (9436, 151.3) (17135, 152.6)
(28065, 141.6) (47573, 160.7) (50002, 146.2) (119112, 153.9) (173304, 151.0)
(222200, 182.0) (259088, 162.0) (280358, 193.3) (315652, 155.3) (367246, 167.1)
(550981, 183.4) (552256, 160.3) (660398, 182.6) (728357, 167.2) (827884, 172.6)
(831188, 173.7) (999052, 185.2) (1160807, 172.8) (1186371, 179.9) (1227947,
175.0) (1228299, 177.6) (1335516, 189.6) (1567356, 178.1) (1585307, 179.8)
(1598252, 184.5) (1770220, 182.1) (2163126, 196.8) };
\addlegendentry{Dipha}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve4] coordinates { (1, 149.981) (760, 163.991) (806,
183.54999999999998) (1005, 204.433) (1274, 161.74800000000002) (4067,
192.24800000000002) (7827, 900) (9436, 900) (17135, 183.03300000000002) (28065,
900) (47573, 466.13100000000003) (50002, 168.011) (119112, 900) (173304,
527.344) (222200, 900) (259088, 328.717) (280358, 234.56199999999998) (315652,
350.343) (367246, 238.557) (550981, 323.882) (552256, 257.46500000000003)
(660398, 263.582) (728357, 294.851) (827884, 323.756) (831188, 275.012) (999052,
292.707) (1160807, 298.74199999999996) (1186371, 330.493) (1227947, 900)
(1228299, 297.963) (1335516, 326.831) (1567356, 372.12699999999995) (1585307,
329.48400000000004) (1598252, 323.14700000000005) (1770220, 347.887) (2163126,
416.435) };
\addlegendentry{PersistenceCycles}
\addplot[curve3] coordinates { (1, 13.7) (760, 14.5) (806, 18.3) (1005, 16.1)
(1274, 13.1) (4067, 15.1) (7827, 15.1) (9436, 15.2) (17135, 16.2) (28065, 15.2)
(47573, 16.9) (50002, 15.2) (119112, 17.1) (173304, 19.2) (222200, 19.5)
(259088, 20.5) (280358, 23.0) (315652, 18.7) (367246, 21.5) (550981, 25.3)
(552256, 20.0) (660398, 24.0) (728357, 23.4) (827884, 29.2) (831188, 25.9)
(999052, 27.6) (1160807, 26.5) (1186371, 27.8) (1227947, 27.2) (1228299, 28.4)
(1335516, 31.1) (1567356, 29.4) (1585307, 31.4) (1598252, 30.6) (1770220, 31.2)
(2163126, 36.9) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
% \addplot[curve10] coordinates { (1, 10.3) (760, 11.6) (806, 15.8) (1005, 900) (1274, 11.3) (4067, 13.3) (7827, 900) (9436, 12.9) (17135, 12.2) (28065, 900) (47573, 900) (50002, 12.0) (119112, 900) (173304, 13.9) (222200, 16.5) (259088, 900) (280358, 900) (315652, 900) (367246, 900) (550981, 900) (552256, 900) (660398, 900) (728357, 900) (827884, 900) (831188, 900) (999052, 27.5) (1160807, 900) (1186371, 900) (1227947, 24.4) (1228299, 900) (1335516, 900) (1567356, 900) (1585307, 25.6) (1598252, 29.0) (1770220, 30.7) (2163126, 36.9) };
% \addlegendentry{PHAT (chunk)}
\addplot[curve7] coordinates { (1, 900) (760, 900) (806, 900) (1005, 900) (1274, 900) (4067, 900) (7827, 900) (9436, 900) (17135, 900) (28065, 900) (47573, 900) (50002, 900) (119112, 900) (173304, 900) (222200, 900) (259088, 900) (280358, 900) (315652, 900) (367246, 900) (550981, 900) (552256, 900) (660398, 900) (728357, 900) (827884, 900) (831188, 900) (999052, 900) (1160807, 900) (1186371, 900) (1227947, 900) (1228299, 900) (1335516, 900) (1567356, 900) (1585307, 900) (1598252, 900) (1770220, 900) (2163126, 900) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 900) (760, 900) (806, 900) (1005, 900) (1274, 242.228) (4067, 900) (7827, 900) (9436, 900) (17135, 900) (28065, 900) (47573, 900) (50002, 900) (119112, 292.911) (173304, 900) (222200, 900) (259088, 900) (280358, 900) (315652, 900) (367246, 900) (550981, 900) (552256, 900) (660398, 900) (728357, 900) (827884, 900) (831188, 900) (999052, 900) (1160807, 900) (1186371, 900) (1227947, 900) (1228299, 900) (1335516, 900) (1567356, 900) (1585307, 900) (1598252, 900) (1770220, 900) (2163126, 900) };
\addlegendentry{Dionysus}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend_expl_seq}};
\end{tikzpicture}


==> plots/plot_impl_para.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,}
]
\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Computation speed (pixels/second),xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| \) (2D datasets),]
\addplot[curve1] coordinates { (1, 10077539.0625) (301, 9783561.843640607) (623, 9893230.088495575) (713, 8256536.189069424) (1674, 9368170.391061453) (1820, 8943480.0) (1913, 9517040.295119183) (2285, 8798019.412381953) (3630, 9431397.637795275) (14139, 8426645.728643216) (19785, 8176023.890784983) (25392, 8577506.393861892) (28056, 8788797.169811321) (28462, 8422413.360120542) (35714, 8761246.081504703) (40697, 6093395.712209303) (43740, 7810444.806707034) (50406, 7821373.600746268) (57074, 8910215.196599362) (74201, 8555625.0) (88985, 8380322.338830586) (91408, 8520846.036585366) (99202, 8232216.494845361) (116997, 8503562.373225152) (136567, 8172039.47368421) (141117, 7550213.867627195) (148641, 7795920.502092051) (171395, 7329119.318181818) (182629, 6909363.411619283) (191323, 7013393.977415307) (222076, 7416640.866873065) (295567, 7316328.534031414) (328844, 6992921.184320266) (333330, 6935080.64516129) (600536, 6537631.578947369) (1216655, 4522390.776699029) };
\addlegendentry{DMS}
\addplot[curve5] coordinates { (1, 43669335.9375) (301, 5214249.067164179) (623, 7057670.454545455) (713, 6797334.81961897) (1674, 8252472.933070866) (1820, 11935249.110320285) (1913, 4234602.2727272725) (2285, 4334201.344016542) (3630, 9709916.039374638) (14139, 6943695.652173913) (19785, 6550400.390625) (25392, 6998758.347245409) (28056, 8008130.372492837) (28462, 10011358.208955223) (35714, 8872500.0) (40697, 13059988.317757009) (43740, 6203856.825749168) (50406, 5465783.898305085) (57074, 6578668.10513927) (74201, 6190116.279069767) (88985, 4392096.647459403) (91408, 7810444.806707034) (99202, 5321810.536337671) (116997, 3508898.305084746) (136567, 2899710.357945703) (141117, 7709896.551724139) (148641, 6895158.305921053) (171395, 5010165.8201374365) (182629, 4854958.019687319) (191323, 4747742.072480181) (222076, 2669376.7908309456) (295567, 2399688.752146537) (328844, 2247858.579088472) (333330, 2457720.2110508573) (600536, 2764884.583676834) (1216655, 1443614.4111570248) };
\addlegendentry{TTK-FTM}
\addplot[curve2] coordinates { (1, 2020364.4578313252) (301, 1972826.4705882352) (623, 2096128.125) (713, 2297126.7123287674) (1674, 1330875.0) (1820, 2540761.3636363638) (1913, 1310080.078125) (2285, 2749020.4918032787) (3630, 1711124.9999999998) (14139, 2297126.7123287674) (19785, 1363335.3658536584) (25392, 2502839.5522388057) (28056, 1972826.4705882352) (28462, 2266084.4594594594) (35714, 1538442.6605504586) (40697, 2206450.657894737) (43740, 1676902.5) (50406, 2149875.0) (57074, 1783938.829787234) (74201, 2361834.507042254) (88985, 1552687.5) (91408, 1676902.5) (99202, 1972826.4705882352) (116997, 1206404.6762589929) (136567, 1728765.463917526) (141117, 1280078.2442748093) (148641, 1156484.4827586208) (171395, 1803120.9677419353) (182629, 1746773.4375) (191323, 1552687.5) (222076, 2149875.0) (295567, 1233016.544117647) (328844, 1927474.1379310347) (333330, 1133042.2297297297) (600536, 1628060.6796116503) (1216655, 1242150.0) };
\addlegendentry{Dipha}
\addplot[curve4] coordinates { (1, 1987793.385490754) (301, 1296808.0581548219) (623, 1447977.290389431) (713, 1617070.8775313403) (1674, 1631386.8080552584) (1820, 1804673.3749461903) (1913, 1754265.6135579038) (2285, 1784698.2758620689) (3630, 1772062.2424178377) (14139, 1667066.8058455116) (19785, 1550390.625) (25392, 1736463.1873252562) (28056, 1707987.8794051742) (28462, 1852521.5422006184) (35714, 1710601.3465265736) (40697, 1699850.4815002533) (43740, 1569986.4244920886) (50406, 1694525.565885206) (57074, 1664584.5741512806) (74201, 1628693.1818181819) (88985, 1613958.1328200193) (91408, 1533658.770806658) (99202, 1581983.4905660378) (116997, 1579301.6575626296) (136567, 1530020.52919708) (141117, 1530858.5904692349) (148641, 1488330.9665394516) (171395, 1492038.8824628526) (182629, 1468133.8644720714) (191323, 1439648.4375) (222076, 1419299.619128227) (295567, 1272308.42185129) (328844, 1225805.9210526317) (333330, 1220541.8880558992) (600536, 953002.1027506251) (1216655, 591437.4140302613) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 714883.6168307967) (301, 1240955.006290239) (623, 1445605.603448276) (713, 1354744.3044110518) (1674, 906433.7837837838) (1820, 1681273.8119109685) (1913, 917945.3142106415) (2285, 1635523.7491465912) (3630, 1267883.3358536216) (14139, 993249.1263401054) (19785, 1179505.1698670606) (25392, 1182332.722273144) (28056, 611695.6664478004) (28462, 1666735.413974754) (35714, 739635.8944954128) (40697, 1139277.4645016645) (43740, 621535.3965900667) (50406, 1051151.8209741116) (57074, 569638.7322508323) (74201, 720349.886163495) (88985, 801004.2990207786) (91408, 970429.6874999999) (99202, 622296.5450699521) (116997, 739179.4498809839) (136567, 530162.0297186216) (141117, 804346.939754413) (148641, 643749.2802026949) (171395, 590874.7357293869) (182629, 660249.8228206945) (191323, 491630.50807704707) (222076, 631982.5506896812) (295567, 493250.13971821044) (328844, 472846.40762463346) (333330, 596953.6506354348) (600536, 553780.4233677884) (1216655, 393518.9965503485) };
\addlegendentry{Gudhi}
\addplot[curve10] coordinates { (1, 188763.84573821424) (301, 203032.0366132723) (623, 407084.3347170636) (713, 465327.99622610095) (1674, 56521.69150237796) (1820, 415136.53017774917) (1913, 66056.45259770188) (2285, 541582.6954752447) (3630, 78288.22667089954) (14139, 489778.17045388167) (19785, 18632.25) (25392, 460396.5900667161) (28056, 358312.5) (28462, 219711.29279509454) (35714, 91887.5859612592) (40697, 410040.713028169) (43740, 283466.4536741214) (50406, 305513.50021862704) (57074, 112542.28131166023) (74201, 490767.2158974509) (88985, 46495.77021934969) (91408, 49757.65101746515) (99202, 221206.8146741066) (116997, 18632.25) (136567, 368064.6400351185) (141117, 18632.25) (148641, 18632.25) (171395, 62705.52491352715) (182629, 110871.7858866622) (191323, 417877.9685514217) (222076, 612746.1906675923) (295567, 18632.25) (328844, 598722.6863753214) (333330, 18632.25) (600536, 77004.08232614526) (1216655, 542827.43105011) };
\addlegendentry{Oineus}
\addplot[curve7] coordinates { (1, 340301.2561641334) (301, 238738.9664009112) (623, 267261.0130052276) (713, 273168.9934350921) (1674, 210359.5890410959) (1820, 304797.1536070669) (1913, 233828.69692532942) (2285, 334878.1827259111) (3630, 191422.85564256524) (14139, 309917.6646706587) (19785, 82013.75778858099) (25392, 309631.54104656744) (28056, 278944.45738239406) (28462, 248606.78704856787) (35714, 228538.67120954004) (40697, 248117.555670637) (43740, 187493.29144211632) (50406, 281298.12289265764) (57074, 188394.84327603638) (74201, 241412.93081109095) (88985, 130314.6929228091) (91408, 89850.749067684) (99202, 215584.5032397408) (116997, 27512.982058917627) (136567, 217167.52787598586) (141117, 29260.30975505062) (148641, 18632.25) (171395, 156350.17202316018) (182629, 164573.23296759377) (191323, 180807.86026200873) (222076, 196218.45052129042) (295567, 25779.304333388674) (328844, 156306.45116188025) (333330, 18632.25) (600536, 62378.96401004371) (1216655, 51981.34204595827) };
\addlegendentry{Diamorse}
\addplot[curve8] coordinates { (1, 18632.25) (301, 18632.25) (623, 18632.25) (713, 18632.25) (1674, 18632.25) (1820, 18632.25) (1913, 18632.25) (2285, 18632.25) (3630, 18632.25) (14139, 18632.25) (19785, 18632.25) (25392, 18632.25) (28056, 18632.25) (28462, 18632.25) (35714, 18632.25) (40697, 18632.25) (43740, 18632.25) (50406, 18632.25) (57074, 18632.25) (74201, 18632.25) (88985, 18632.25) (91408, 18632.25) (99202, 18632.25) (116997, 18632.25) (136567, 18632.25) (141117, 18632.25) (148641, 18632.25) (171395, 18632.25) (182629, 18632.25) (191323, 18632.25) (222076, 18632.25) (295567, 18632.25) (328844, 18632.25) (333330, 18632.25) (600536, 18632.25) (1216655, 18632.25) };
\addlegendentry{Perseus}
\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Computation speed (voxels/second),xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 1346448.502415459) (397, 1299006.5249813572) (503, 1280858.6397058822) (679, 1204263.9128931905) (746, 1131515.2646963298) (806, 1182197.3193077706) (2490, 1205305.4834803669) (8201, 1205722.6163696141) (17555, 1203224.140908306) (29304, 1215396.9998255714) (44871, 1185012.074829932) (54509, 1219651.8466654997) (124129, 1118438.3627608346) (173945, 1083481.729124553) (182126, 992291.5123896325) (227280, 1011595.6736353078) (248037, 954372.1408026298) (302926, 974663.7291928941) (303927, 946335.8685318484) (328097, 987650.0354358611) (541961, 934908.2248758889) (643000, 848808.7464977464) (678936, 855373.3120549963) (723934, 870113.7612387614) (887731, 836679.9951969261) (996624, 809088.5973060845) (1030785, 797878.2777968624) (1183251, 779055.3443649373) (1214792, 799342.7784788344) (1238130, 759689.3807239424) (1282097, 730767.8028316728) (1561536, 682589.2437304076) (1661744, 719301.2284505008) (1682933, 682054.7180892718) (1819239, 707110.9194235844) (2315562, 475914.9648248071) };
\addlegendentry{DMS}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve2] coordinates { (1, 954502.8767123288) (397, 981390.2816901408) (503, 849740.3658536586) (679, 605901.8260869565) (746, 916825.1315789474) (806, 441004.49367088603) (2490, 711007.2448979592) (8201, 800904.7126436782) (17555, 689888.2178217822) (29304, 904918.3116883116) (44871, 585535.3781512604) (54509, 791803.5227272727) (124129, 741262.8723404255) (173945, 657346.320754717) (182126, 414754.22619047615) (227280, 703825.3535353536) (248037, 725819.8958333334) (302926, 676492.3300970873) (303927, 575857.1074380166) (328097, 718337.2164948455) (541961, 585535.3781512604) (643000, 490695.1408450704) (678936, 676492.3300970873) (723934, 669987.5961538461) (887731, 633442.8181818182) (996624, 645173.2407407407) (1030785, 508603.72262773727) (1183251, 663606.7619047619) (1214792, 490695.1408450704) (1238130, 605901.8260869565) (1282097, 611216.754385965) (1561536, 487263.70629370626) (1661744, 490695.1408450704) (1682933, 527869.0151515151) (1819239, 501285.6834532374) (2315562, 257117.0110701107) };
\addlegendentry{Dipha}
\addplot[curve4] coordinates { (1, 243759.6991429071) (397, 224198.6872164484) (503, 221638.49481519178) (679, 207983.73231448868) (746, 214713.14556884015) (806, 215323.5784919654) (2490, 206700.41530703055) (8201, 155148.4268887355) (17555, 164220.38651897243) (29304, 140623.02724520687) (44871, 166099.42789034563) (54509, 207278.4090909091) (124129, 109712.97433475043) (173945, 99397.59775181524) (182126, 126065.11434360978) (227280, 144444.7646095483) (248037, 170931.97429104112) (302926, 149320.05400308588) (303927, 153018.95203794798) (328097, 140716.7437445726) (541961, 117002.85460010411) (643000, 114896.05078736911) (678936, 114920.68544662884) (723934, 94934.0027521561) (887731, 95992.05102771809) (996624, 87822.92664481976) (1030785, 87243.42970187937) (1183251, 70542.86003543406) (1214792, 61313.68408084968) (1238130, 76093.38211204544) (1282097, 70958.08425919326) (1561536, 59406.19138560174) (1661744, 42421.316984670084) (1682933, 57727.405284044304) (1819239, 53027.93759512938) (2315562, 35717.65206426015) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 314676.01499345165) (397, 563652.4025238635) (503, 565573.9448051947) (679, 296341.2154978097) (746, 267378.0122793554) (806, 308804.777521716) (2490, 364123.69356187293) (8201, 473200.0679117148) (17555, 455833.50778490125) (29304, 447605.2547054667) (44871, 420054.9192187123) (54509, 553884.8171701112) (124129, 345097.8653855678) (173945, 377335.1565038449) (182126, 270219.1499263166) (227280, 243198.17807406373) (248037, 208537.72483763806) (302926, 254738.8220670493) (303927, 205894.18474085457) (328097, 297213.4021498038) (541961, 271609.5345755048) (643000, 188066.69365722) (678936, 181351.07490500234) (723934, 192631.62114342587) (887731, 177543.46939815523) (996624, 161386.70526925306) (1030785, 162084.97522622067) (1183251, 163595.76915852743) (1214792, 158324.72165416952) (1238130, 138372.2098657558) (1282097, 161904.19871273555) (1561536, 114606.91141155959) (1661744, 131573.52996714378) (1682933, 117847.83344044922) (1819239, 131387.45686647936) (2315562, 66281.13882388752) };
\addlegendentry{Gudhi}
\addplot[curve10] coordinates { (1, 7742.078888888889) (397, 29077.502493416963) (503, 7742.078888888889) (679, 7742.078888888889) (746, 7742.078888888889) (806, 7742.078888888889) (2490, 7742.078888888889) (8201, 7742.078888888889) (17555, 7742.078888888889) (29304, 7742.078888888889) (44871, 7742.078888888889) (54509, 7742.078888888889) (124129, 7742.078888888889) (173945, 7742.078888888889) (182126, 7742.078888888889) (227280, 7742.078888888889) (248037, 7742.078888888889) (302926, 7742.078888888889) (303927, 7742.078888888889) (328097, 7742.078888888889) (541961, 7742.078888888889) (643000, 7742.078888888889) (678936, 7742.078888888889) (723934, 7742.078888888889) (887731, 7742.078888888889) (996624, 7742.078888888889) (1030785, 7742.078888888889) (1183251, 7742.078888888889) (1214792, 7742.078888888889) (1238130, 7742.078888888889) (1282097, 7742.078888888889) (1561536, 7742.078888888889) (1661744, 7742.078888888889) (1682933, 7742.078888888889) (1819239, 7742.078888888889) (2315562, 7742.078888888889) };
\addlegendentry{Oineus}
\addplot[curve7] coordinates { (1, 189452.43209440168) (397, 188183.5147324925) (503, 190005.20833333334) (679, 182926.96437478668) (746, 330277.8120111864) (806, 230518.11294537995) (2490, 204270.49925244058) (8201, 158519.22376922375) (17555, 111425.32062557968) (29304, 75102.62131108668) (44871, 42595.8454832774) (54509, 98877.12501773804) (124129, 54112.24149044398) (173945, 33024.49393576029) (182126, 13161.975768520233) (227280, 43130.0238308935) (248037, 55649.03243325267) (302926, 47879.93375845198) (303927, 36632.901875841184) (328097, 31555.100173900442) (541961, 28777.03989129941) (643000, 23120.80579225399) (678936, 7742.078888888889) (723934, 14570.856492808538) (887731, 18566.73008462834) (996624, 17749.326873355392) (1030785, 12405.80811947399) (1183251, 14536.385446655819) (1214792, 9305.20930431322) (1238130, 12952.63686216191) (1282097, 12634.811290305033) (1561536, 7742.078888888889) (1661744, 8532.9924808347) (1682933, 11006.721364302683) (1819239, 9774.789890031578) (2315562, 7742.078888888889) };
\addlegendentry{Diamorse}
\addplot[curve8] coordinates { (1, 10721.26952767379) (397, 7742.078888888889) (503, 7742.078888888889) (679, 7742.078888888889) (746, 7742.078888888889) (806, 7742.078888888889) (2490, 7742.078888888889) (8201, 7742.078888888889) (17555, 7742.078888888889) (29304, 7742.078888888889) (44871, 7742.078888888889) (54509, 7742.078888888889) (124129, 7742.078888888889) (173945, 7742.078888888889) (182126, 7742.078888888889) (227280, 7742.078888888889) (248037, 7742.078888888889) (302926, 7742.078888888889) (303927, 7742.078888888889) (328097, 7742.078888888889) (541961, 7742.078888888889) (643000, 7742.078888888889) (678936, 7742.078888888889) (723934, 7742.078888888889) (887731, 7742.078888888889) (996624, 7742.078888888889) (1030785, 7742.078888888889) (1183251, 7742.078888888889) (1214792, 7742.078888888889) (1238130, 7742.078888888889) (1282097, 7742.078888888889) (1561536, 7742.078888888889) (1661744, 7742.078888888889) (1682933, 7742.078888888889) (1819239, 7742.078888888889) (2315562, 7742.078888888889) };
\addlegendentry{Perseus}
\addplot[curve9] coordinates { (1, 415124.873398868) (397, 362343.78575143) (503, 367911.24135382014) (679, 234261.39725658955) (746, 218107.20881459917) (806, 234537.37924534653) (2490, 260335.17653652158) (8201, 308490.3262938859) (17555, 311093.4458433789) (29304, 318371.15050717356) (44871, 284159.3328167693) (54509, 356358.15475886053) (124129, 99634.95581548318) (173945, 277870.1148508534) (182126, 225972.79065996432) (227280, 98828.04056449898) (248037, 188734.01229719116) (302926, 212843.90750526925) (303927, 213136.8836412578) (328097, 211860.226823558) (541961, 217616.75879946284) (643000, 172818.5470869813) (678936, 169069.73527770364) (723934, 31104.48407472714) (887731, 175544.07578162398) (996624, 166032.14430385779) (1030785, 91719.9252326607) (1183251, 161017.49318297362) (1214792, 155221.00690576967) (1238130, 152496.52017858706) (1282097, 155131.1559355241) (1561536, 51566.49447914508) (1661744, 139522.0560261108) (1682933, 107404.5626204239) (1819239, 148400.97544352862) (2315562, 7742.078888888889) };
\addlegendentry{CubicalRipser}

\end{groupplot}
\node at (plots c1r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> plots/plot_impl_para_s.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,}
]
\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Computation speed
(seconds),xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| \) (2D datasets),]
\addplot[curve1] coordinates { (1, 1.664) (301, 1.714) (623, 1.695) (713, 2.031) (1674, 1.79) (1820, 1.875) (1913, 1.762) (2285, 1.906) (3630, 1.778) (14139, 1.99) (19785, 2.051) (25392, 1.955) (28056, 1.908) (28462, 1.991) (35714, 1.914) (40697, 2.752) (43740, 2.147) (50406, 2.144) (57074, 1.882) (74201, 1.96) (88985, 2.001) (91408, 1.968) (99202, 2.037) (116997, 1.972) (136567, 2.052) (141117, 2.221) (148641, 2.151) (171395, 2.288) (182629, 2.427) (191323, 2.391) (222076, 2.261) (295567, 2.292) (328844, 2.398) (333330, 2.418) (600536, 2.565) (1216655, 3.708) };
\addlegendentry{DMS}
\addplot[curve5] coordinates { (1, 0.384) (301, 3.216) (623, 2.376) (713, 2.467) (1674, 2.032) (1820, 1.405) (1913, 3.96) (2285, 3.869) (3630, 1.727) (14139, 2.415) (19785, 2.56) (25392, 2.396) (28056, 2.094) (28462, 1.675) (35714, 1.89) (40697, 1.284) (43740, 2.703) (50406, 3.068) (57074, 2.549) (74201, 2.709) (88985, 3.818) (91408, 2.147) (99202, 3.151) (116997, 4.779) (136567, 5.783) (141117, 2.175) (148641, 2.432) (171395, 3.347) (182629, 3.454) (191323, 3.532) (222076, 6.282) (295567, 6.988) (328844, 7.46) (333330, 6.823) (600536, 6.065) (1216655, 11.616) };
\addlegendentry{TTK-FTM}
\addplot[curve2] coordinates { (1, 8.3) (301, 8.5) (623, 8.0) (713, 7.3) (1674, 12.6) (1820, 6.6) (1913, 12.8) (2285, 6.1) (3630, 9.8) (14139, 7.3) (19785, 12.3) (25392, 6.7) (28056, 8.5) (28462, 7.4) (35714, 10.9) (40697, 7.6) (43740, 10.0) (50406, 7.8) (57074, 9.4) (74201, 7.1) (88985, 10.8) (91408, 10.0) (99202, 8.5) (116997, 13.9) (136567, 9.7) (141117, 13.1) (148641, 14.5) (171395, 9.3) (182629, 9.6) (191323, 10.8) (222076, 7.8) (295567, 13.6) (328844, 8.7) (333330, 14.8) (600536, 10.3) (1216655, 13.5) };
\addlegendentry{Dipha}
\addplot[curve4] coordinates { (1, 8.436) (301, 12.931) (623, 11.581) (713, 10.370000000000001) (1674, 10.279) (1820, 9.292) (1913, 9.559) (2285, 9.396) (3630, 9.463000000000001) (14139, 10.059) (19785, 10.816) (25392, 9.657) (28056, 9.818) (28462, 9.052000000000001) (35714, 9.802999999999999) (40697, 9.865) (43740, 10.681000000000001) (50406, 9.896) (57074, 10.074) (74201, 10.296) (88985, 10.39) (91408, 10.934000000000001) (99202, 10.6) (116997, 10.618) (136567, 10.96) (141117, 10.954) (148641, 11.267) (171395, 11.238999999999999) (182629, 11.422) (191323, 11.648) (222076, 11.815) (295567, 13.18) (328844, 13.68) (333330, 13.739) (600536, 17.596) (1216655, 28.353) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 23.457) (301, 13.513) (623, 11.6) (713, 12.378) (1674, 18.5) (1820, 9.974) (1913, 18.268) (2285, 10.253) (3630, 13.226) (14139, 16.883) (19785, 14.217) (25392, 14.183) (28056, 27.414) (28462, 10.061) (35714, 22.672) (40697, 14.719) (43740, 26.98) (50406, 15.953) (57074, 29.438) (74201, 23.279) (88985, 20.935) (91408, 17.28) (99202, 26.947) (116997, 22.686) (136567, 31.63) (141117, 20.848) (148641, 26.049) (171395, 28.38) (182629, 25.398) (191323, 34.109) (222076, 26.534) (295567, 33.997) (328844, 35.464) (333330, 28.091) (600536, 30.281) (1216655, 42.613) };
\addlegendentry{Gudhi}
\addplot[curve10] coordinates { (1, 88.836) (301, 82.593) (623, 41.193) (713, 36.037) (1674, 296.683) (1820, 40.394) (1913, 253.859) (2285, 30.963) (3630, 214.196) (14139, 34.238) (19785, 900) (25392, 36.423) (28056, 46.8) (28462, 76.323) (35714, 182.495) (40697, 40.896) (43740, 59.157) (50406, 54.888) (57074, 149.002) (74201, 34.169) (88985, 360.657) (91408, 337.014) (99202, 75.807) (116997, 900) (136567, 45.56) (141117, 900) (148641, 900) (171395, 267.425) (182629, 151.247) (191323, 40.129) (222076, 27.367) (295567, 900) (328844, 28.008) (333330, 900) (600536, 217.768) (1216655, 30.892) };
\addlegendentry{Oineus}
\addplot[curve7] coordinates { (1, 49.277) (301, 70.24) (623, 62.744) (713, 61.387) (1674, 79.716) (1820, 55.017) (1913, 71.715) (2285, 50.075) (3630, 87.602) (14139, 54.108) (19785, 204.466) (25392, 54.158) (28056, 60.116) (28462, 67.452) (35714, 73.375) (40697, 67.585) (43740, 89.438) (50406, 59.613) (57074, 89.01) (74201, 69.462) (88985, 128.681) (91408, 186.632) (99202, 77.784) (116997, 609.495) (136567, 77.217) (141117, 573.098) (148641, 900) (171395, 107.253) (182629, 101.894) (191323, 92.745) (222076, 85.461) (295567, 650.484) (328844, 107.283) (333330, 900) (600536, 268.825) (1216655, 322.597) };
\addlegendentry{Diamorse}
\addplot[curve8] coordinates { (1, 900) (301, 900) (623, 900) (713, 900) (1674, 900) (1820, 900) (1913, 900) (2285, 900) (3630, 900) (14139, 900) (19785, 900) (25392, 900) (28056, 900) (28462, 900) (35714, 900) (40697, 900) (43740, 900) (50406, 900) (57074, 900) (74201, 900) (88985, 900) (91408, 900) (99202, 900) (116997, 900) (136567, 900) (141117, 900) (148641, 900) (171395, 900) (182629, 900) (191323, 900) (222076, 900) (295567, 900) (328844, 900) (333330, 900) (600536, 900) (1216655, 900) };
\addlegendentry{Perseus}
\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Computation speed (second),xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 5.175) (397, 5.364) (503, 5.44) (679, 5.786) (746, 6.158) (806, 5.894) (2490, 5.781) (8201, 5.779) (17555, 5.791) (29304, 5.733) (44871, 5.88) (54509, 5.713) (124129, 6.23) (173945, 6.431) (182126, 7.022) (227280, 6.888) (248037, 7.301) (302926, 7.149) (303927, 7.363) (328097, 7.055) (541961, 7.453) (643000, 8.209) (678936, 8.146) (723934, 8.008) (887731, 8.328) (996624, 8.612) (1030785, 8.733) (1183251, 8.944) (1214792, 8.717) (1238130, 9.172) (1282097, 9.535) (1561536, 10.208) (1661744, 9.687) (1682933, 10.216) (1819239, 9.854) (2315562, 14.641) };
\addlegendentry{DMS}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}
\addplot[curve2] coordinates { (1, 7.3) (397, 7.1) (503, 8.2) (679, 11.5) (746, 7.6) (806, 15.8) (2490, 9.8) (8201, 8.7) (17555, 10.1) (29304, 7.7) (44871, 11.9) (54509, 8.8) (124129, 9.4) (173945, 10.6) (182126, 16.8) (227280, 9.9) (248037, 9.6) (302926, 10.3) (303927, 12.1) (328097, 9.7) (541961, 11.9) (643000, 14.2) (678936, 10.3) (723934, 10.4) (887731, 11.0) (996624, 10.8) (1030785, 13.7) (1183251, 10.5) (1214792, 14.2) (1238130, 11.5) (1282097, 11.4) (1561536, 14.3) (1661744, 14.2) (1682933, 13.2) (1819239, 13.9) (2315562, 27.1) };
\addlegendentry{Dipha}
\addplot[curve4] coordinates { (1, 28.585) (397, 31.079) (503, 31.438000000000002) (679, 33.502) (746, 32.452) (806, 32.36) (2490, 33.71) (8201, 44.911) (17555, 42.43) (29304, 49.55) (44871, 41.95) (54509, 33.616) (124129, 63.510000000000005) (173945, 70.101) (182126, 55.272000000000006) (227280, 48.239000000000004) (248037, 40.764) (302926, 46.664) (303927, 45.536) (328097, 49.516999999999996) (541961, 59.553) (643000, 60.645) (678936, 60.632000000000005) (723934, 73.39699999999999) (887731, 72.588) (996624, 79.34) (1030785, 79.867) (1183251, 98.775) (1214792, 113.643) (1238130, 91.57) (1282097, 98.197) (1561536, 117.292) (1661744, 164.254) (1682933, 120.703) (1819239, 131.4) (2315562, 195.08200000000002) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 22.143) (397, 12.362) (503, 12.32) (679, 23.513) (746, 26.06) (806, 22.564) (2490, 19.136) (8201, 14.725) (17555, 15.286) (29304, 15.567) (44871, 16.588) (54509, 12.58) (124129, 20.191) (173945, 18.466) (182126, 25.786) (227280, 28.651) (248037, 33.413) (302926, 27.353) (303927, 33.842) (328097, 23.444) (541961, 25.654) (643000, 37.05) (678936, 38.422) (723934, 36.172) (887731, 39.246) (996624, 43.175) (1030785, 42.989) (1183251, 42.592) (1214792, 44.01) (1238130, 50.356) (1282097, 43.037) (1561536, 60.798) (1661744, 52.958) (1682933, 59.126) (1819239, 53.033) (2315562, 105.126) };
\addlegendentry{Gudhi}
\addplot[curve10] coordinates { (1, 900) (397, 239.631) (503, 900) (679, 900) (746, 900) (806, 900) (2490, 900) (8201, 900) (17555, 900) (29304, 900) (44871, 900) (54509, 900) (124129, 900) (173945, 900) (182126, 900) (227280, 900) (248037, 900) (302926, 900) (303927, 900) (328097, 900) (541961, 900) (643000, 900) (678936, 900) (723934, 900) (887731, 900) (996624, 900) (1030785, 900) (1183251, 900) (1214792, 900) (1238130, 900) (1282097, 900) (1561536, 900) (1661744, 900) (1682933, 900) (1819239, 900) (2315562, 900) };
\addlegendentry{Oineus}
\addplot[curve7] coordinates { (1, 36.779) (397, 37.027) (503, 36.672) (679, 38.091) (746, 21.097) (806, 30.227) (2490, 34.111) (8201, 43.956) (17555, 62.534) (29304, 92.778) (44871, 163.581) (54509, 70.47) (124129, 128.767) (173945, 210.991) (182126, 529.394) (227280, 161.555) (248037, 125.211) (302926, 145.528) (303927, 190.208) (328097, 220.816) (541961, 242.133) (643000, 301.368) (678936, 900) (723934, 478.206) (887731, 375.288) (996624, 392.571) (1030785, 561.662) (1183251, 479.34) (1214792, 748.814) (1238130, 537.95) (1282097, 551.482) (1561536, 900) (1661744, 816.58) (1682933, 633.056) (1819239, 712.841) (2315562, 900) };
\addlegendentry{Diamorse}
\addplot[curve8] coordinates { (1, 649.911) (397, 900) (503, 900) (679, 900) (746, 900) (806, 900) (2490, 900) (8201, 900) (17555, 900) (29304, 900) (44871, 900) (54509, 900) (124129, 900) (173945, 900) (182126, 900) (227280, 900) (248037, 900) (302926, 900) (303927, 900) (328097, 900) (541961, 900) (643000, 900) (678936, 900) (723934, 900) (887731, 900) (996624, 900) (1030785, 900) (1183251, 900) (1214792, 900) (1238130, 900) (1282097, 900) (1561536, 900) (1661744, 900) (1682933, 900) (1819239, 900) (2315562, 900) };
\addlegendentry{Perseus}
\addplot[curve9] coordinates { (1, 16.785) (397, 19.23) (503, 18.939) (679, 29.744) (746, 31.947) (806, 29.709) (2490, 26.765) (8201, 22.587) (17555, 22.398) (29304, 21.886) (44871, 24.521) (54509, 19.553) (124129, 69.934) (173945, 25.076) (182126, 30.835) (227280, 70.505) (248037, 36.919) (302926, 32.737) (303927, 32.692) (328097, 32.889) (541961, 32.019) (643000, 40.319) (678936, 41.213) (723934, 224.015) (887731, 39.693) (996624, 41.967) (1030785, 75.969) (1183251, 43.274) (1214792, 44.89) (1238130, 45.692) (1282097, 44.916) (1561536, 135.124) (1661744, 49.941) (1682933, 64.875) (1819239, 46.953) (2315562, 900) };
\addlegendentry{CubicalRipser}

\end{groupplot}
\node at (plots c1r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> plots/plot_impl_seq.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,},
  xlabel=Output size  (\(\sum_{i = 0}^{\dimensionality-1} |\diagram_i(f)|\)),
]
\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Computation speed (voxels/second),]
\addplot[curve1] coordinates { (1, 2415937.9052009797) (301, 2260585.7373955245) (623, 2423269.50867052) (713, 2400719.3987115244) (1674, 2328384.476534296) (1820, 2237063.1003201706) (1913, 2309783.0578512396) (2285, 2311374.9138525156) (3630, 1921951.289398281) (14139, 2063626.0152596605) (19785, 2130752.858958069) (25392, 2203840.846366145) (28056, 1985910.113690194) (28462, 2252387.5083948956) (35714, 2127508.8809946715) (40697, 1986851.3033175357) (43740, 1901250.0) (50406, 2084662.4813525607) (57074, 2069228.15893386) (74201, 2114631.1475409837) (88985, 1886067.371499269) (91408, 2026223.4171097148) (99202, 1943558.76216968) (116997, 1775063.5122261036) (136567, 1837500.0) (141117, 1819753.119913185) (148641, 1686685.2745926373) (171395, 1695039.4218134033) (182629, 1797515.810912209) (191323, 1582879.4600717388) (222076, 1591140.051238258) (295567, 1502331.5714029742) (328844, 1529322.8454172367) (333330, 1465311.5169521146) (600536, 1414749.430523918) (1216655, 1016797.5382003395) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 375145.9731543624) (301, 374308.59375) (623, 389977.32558139536) (713, 389072.505800464) (1674, 345041.6666666666) (1820, 395495.87264150946) (1913, 345041.6666666666) (2285, 395495.87264150946) (3630, 375987.1076233184) (14139, 383730.54919908463) (19785, 356030.2547770701) (25392, 380250.0) (28056, 332059.900990099) (28462, 385494.8275862069) (35714, 341528.0040733197) (40697, 380250.0) (43740, 340142.4949290061) (50406, 367741.77631578944) (57074, 334711.07784431137) (74201, 345753.09278350516) (88985, 347184.7826086957) (91408, 356787.7659574468) (99202, 340142.4949290061) (116997, 326245.6225680934) (136567, 329450.39292730845) (141117, 340833.8414634146) (148641, 320631.4531548757) (171395, 326881.5789473684) (182629, 338085.1814516129) (191323, 324981.1046511628) (222076, 345753.09278350516) (295567, 308821.8232044199) (328844, 326881.5789473684) (333330, 312854.9440298507) (600536, 325612.1359223301) (1216655, 309391.60516605165) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 714883.6168307967) (301, 1240955.006290239) (623, 1445605.603448276) (713, 1354744.3044110518) (1674, 906433.7837837838) (1820, 1681273.8119109685) (1913, 917945.3142106415) (2285, 1635523.7491465912) (3630, 1267883.3358536216) (14139, 993249.1263401054) (19785, 1179505.1698670606) (25392, 1182332.722273144) (28056, 611695.6664478004) (28462, 1666735.413974754) (35714, 739635.8944954128) (40697, 1139277.4645016645) (43740, 621535.3965900667) (50406, 1051151.8209741116) (57074, 569638.7322508323) (74201, 720349.886163495) (88985, 801004.2990207786) (91408, 970429.6874999999) (99202, 622296.5450699521) (116997, 739179.4498809839) (136567, 530162.0297186216) (141117, 804346.939754413) (148641, 643749.2802026949) (171395, 590874.7357293869) (182629, 660249.8228206945) (191323, 491630.50807704707) (222076, 631982.5506896812) (295567, 493250.13971821044) (328844, 472846.40762463346) (333330, 596953.6506354348) (600536, 553780.4233677884) (1216655, 393518.9965503485) };
\addlegendentry{Gudhi}
\addplot[curve4] coordinates { (1, 10138467.351874245) (301, 2295554.414784394) (623, 3189846.8708388815) (713, 2277162.547528517) (1674, 3320599.0099009904) (1820, 4940785.209192693) (1913, 1741874.4157058273) (2285, 2877814.484297237) (3630, 3149704.1697971453) (14139, 2522416.5162454876) (19785, 2040523.8500851789) (25392, 3082541.3602941176) (28056, 1320291.709314227) (28462, 3973702.6066350713) (35714, 1003472.2637783497) (40697, 3134983.174425126) (43740, 637848.0410802587) (50406, 2293984.268125855) (57074, 1418939.3298358438) (74201, 919102.4938339271) (88985, 1584674.4471744471) (91408, 1626639.3442622952) (99202, 828959.6618715705) (116997, 1211022.2430851448) (136567, 576710.9743095917) (141117, 1570721.7122517796) (148641, 1368006.6079295154) (171395, 1158561.9041039106) (182629, 1122124.2639186294) (191323, 833864.9925410243) (222076, 891921.9722355194) (295567, 640014.6940956452) (328844, 518972.05372616986) (333330, 762020.5852949196) (600536, 820562.9770992367) (1216655, 493395.2687792391) };
\addlegendentry{TTK-FTM}
\addplot[curve5] coordinates { (1, 337357.4144486692) (301, 305937.11231117276) (623, 312150.27642821247) (713, 312103.798693443) (1674, 302618.97027773265) (1820, 311802.03045685275) (1913, 309049.4839660892) (2285, 320962.8488305325) (3630, 307395.2375714914) (14139, 298977.053915276) (19785, 291909.3583539324) (25392, 303314.13015953405) (28056, 301362.68061246496) (28462, 320600.80298250646) (35714, 299243.81669581356) (40697, 291174.4022503516) (43740, 296980.87310723454) (50406, 305041.11109089915) (57074, 290377.755458969) (74201, 291899.1957944576) (88985, 289320.652173913) (91408, 287003.2347504621) (99202, 285580.9022633219) (116997, 279074.4408201305) (136567, 278939.8173561555) (141117, 280198.2555516567) (148641, 272920.02343635564) (171395, 280601.47922558186) (182629, 275285.64393006644) (191323, 277435.3523154046) (222076, 275394.1469182638) (295567, 263647.3335010377) (328844, 258414.36540713804) (333330, 263245.8674118146) (600536, 237048.17573967006) (1216655, 197789.9200301951) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 188763.84573821424) (301, 49493.013907253495) (623, 56775.63685857067) (713, 63149.46619217082) (1674, 56521.69150237796) (1820, 50738.81154745731) (1913, 66056.45259770188) (2285, 71542.65077306393) (3630, 40054.041465628434) (14139, 72321.7404805341) (19785, 18632.25) (25392, 96171.41529885413) (28056, 65303.756060517546) (28462, 53238.21119369105) (35714, 91887.5859612592) (40697, 92802.41399920308) (43740, 66893.34737497158) (50406, 83879.93517309683) (57074, 60880.86334591926) (74201, 110816.1019805317) (88985, 46495.77021934969) (91408, 36460.42607039424) (99202, 79917.57574024562) (116997, 18632.25) (136567, 88924.02042666922) (141117, 18632.25) (148641, 18632.25) (171395, 62705.52491352715) (182629, 65899.91825891488) (191323, 417877.9685514217) (222076, 141373.56152257303) (295567, 18632.25) (328844, 131009.0313205572) (333330, 18632.25) (600536, 61074.882086209094) (1216655, 132928.1971605457) };
\addlegendentry{Oineus}
\addplot[curve8] coordinates { (1, 340301.2561641334) (301, 238738.9664009112) (623, 267261.0130052276) (713, 273168.9934350921) (1674, 210359.5890410959) (1820, 304797.1536070669) (1913, 233828.69692532942) (2285, 334878.1827259111) (3630, 191422.85564256524) (14139, 309917.6646706587) (19785, 82013.75778858099) (25392, 309631.54104656744) (28056, 278944.45738239406) (28462, 248606.78704856787) (35714, 228538.67120954004) (40697, 248117.555670637) (43740, 187493.29144211632) (50406, 281298.12289265764) (57074, 188394.84327603638) (74201, 241412.93081109095) (88985, 130314.6929228091) (91408, 89850.749067684) (99202, 215584.5032397408) (116997, 27512.982058917627) (136567, 217167.52787598586) (141117, 29260.30975505062) (148641, 18632.25) (171395, 156350.17202316018) (182629, 164573.23296759377) (191323, 180807.86026200873) (222076, 196218.45052129042) (295567, 25779.304333388674) (328844, 156306.45116188025) (333330, 18632.25) (600536, 62378.96401004371) (1216655, 51981.34204595827) };
\addlegendentry{Diamorse}
\addplot[curve9] coordinates { (1, 18632.25) (301, 18632.25) (623, 18632.25) (713, 18632.25) (1674, 18632.25) (1820, 18632.25) (1913, 18632.25) (2285, 18632.25) (3630, 18632.25) (14139, 18632.25) (19785, 18632.25) (25392, 18632.25) (28056, 18632.25) (28462, 18632.25) (35714, 18632.25) (40697, 18632.25) (43740, 18632.25) (50406, 18632.25) (57074, 18632.25) (74201, 18632.25) (88985, 18632.25) (91408, 18632.25) (99202, 18632.25) (116997, 18632.25) (136567, 18632.25) (141117, 18632.25) (148641, 18632.25) (171395, 18632.25) (182629, 18632.25) (191323, 18632.25) (222076, 18632.25) (295567, 18632.25) (328844, 18632.25) (333330, 18632.25) (600536, 18632.25) (1216655, 18632.25) };
\addlegendentry{Perseus}
\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Computation speed (voxels/second),]
\addplot[curve1] coordinates { (1, 189498.80337231437) (397, 195600.34247536704) (503, 196732.48065955166) (679, 170814.64502843693) (746, 140614.5137529514) (806, 158772.06854122042) (2490, 167872.19023297276) (8201, 175690.14120020173) (17555, 179076.61269596507) (29304, 175783.2185473902) (44871, 167007.11854657016) (54509, 188795.37757065057) (124129, 151914.68811999913) (173945, 153904.4705570526) (182126, 121948.10808918759) (227280, 128627.32827527644) (248037, 114705.0176143285) (302926, 124524.10822789333) (303927, 113483.24104234528) (328097, 143842.42686980037) (541961, 125653.6346094891) (643000, 108698.04845327053) (678936, 99539.59229153869) (723934, 111802.5608523338) (887731, 104682.41639373817) (996624, 94446.31045326394) (1030785, 99652.05514716399) (1183251, 96884.9817155411) (1214792, 97087.4750937034) (1238130, 89120.30440621602) (1282097, 95045.36836218301) (1561536, 84173.3631311911) (1661744, 88226.5849551135) (1682933, 83812.92099692071) (1819239, 84812.68562247431) (2315562, 59982.017113441114) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 124426.26785714286) (397, 130484.47565543071) (503, 133740.3262955854) (679, 118099.50847457627) (746, 121603.33333333334) (806, 113114.78896103895) (2490, 126229.54710144927) (8201, 126919.32604735883) (17555, 125547.22522522522) (29304, 129755.51210428304) (44871, 122458.18980667839) (54509, 129755.51210428304) (124129, 123763.25044404974) (173945, 126229.54710144927) (182126, 110601.12698412698) (227280, 122458.18980667839) (248037, 113298.71544715448) (302926, 118300.0169779287) (303927, 112385.01612903226) (328097, 124426.26785714286) (541961, 122243.35087719298) (643000, 114981.36963696369) (678936, 112204.0418679549) (723934, 117304.22558922559) (887731, 110076.95102685624) (996624, 109557.72012578616) (1030785, 110776.96343402225) (1183251, 112204.0418679549) (1214792, 109214.2789968652) (1238130, 106542.37003058103) (1282097, 111843.83627608347) (1561536, 106705.52833078102) (1661744, 107033.34869431645) (1682933, 106379.70992366412) (1819239, 106379.70992366412) (2315562, 92289.6821192053) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 314676.01499345165) (397, 563652.4025238635) (503, 565573.9448051947) (679, 296341.2154978097) (746, 267378.0122793554) (806, 308804.777521716) (2490, 364123.69356187293) (8201, 473200.0679117148) (17555, 455833.50778490125) (29304, 447605.2547054667) (44871, 420054.9192187123) (54509, 553884.8171701112) (124129, 345097.8653855678) (173945, 377335.1565038449) (182126, 270219.1499263166) (227280, 243198.17807406373) (248037, 208537.72483763806) (302926, 254738.8220670493) (303927, 205894.18474085457) (328097, 297213.4021498038) (541961, 271609.5345755048) (643000, 188066.69365722) (678936, 181351.07490500234) (723934, 192631.62114342587) (887731, 177543.46939815523) (996624, 161386.70526925306) (1030785, 162084.97522622067) (1183251, 163595.76915852743) (1214792, 158324.72165416952) (1238130, 138372.2098657558) (1282097, 161904.19871273555) (1561536, 114606.91141155959) (1661744, 131573.52996714378) (1682933, 117847.83344044922) (1819239, 131387.45686647936) (2315562, 66281.13882388752) };
\addlegendentry{Gudhi}
\addlegendimage{curve4}
\addlegendentry{TTK-FTM}
\addplot[curve5] coordinates { (1, 34186.05940477475) (397, 32802.17586773436) (503, 31769.32616595312) (679, 29913.755945941306) (746, 26197.95841636275) (806, 29283.1669104174) (2490, 27635.805847730553) (8201, 24683.29135537442) (17555, 24149.387243009438) (29304, 20744.996754812702) (44871, 23824.387625312855) (54509, 29554.3061947278) (124129, 19402.679891623666) (173945, 14945.13652060142) (182126, 18997.568004536814) (227280, 20658.52031498304) (248037, 23659.039360026076) (302926, 22807.640439140312) (303927, 22173.865032236714) (328097, 22221.102146251236) (541961, 21160.737116705084) (643000, 20716.871123691046) (678936, 20295.26250637151) (723934, 18273.07582365421) (887731, 19352.616873305782) (996624, 18747.265076384145) (1030785, 18774.542348585685) (1183251, 18473.79207584788) (1214792, 16719.426134904847) (1238130, 17627.86255679576) (1282097, 17370.51893142407) (1561536, 16631.11326456085) (1661744, 14656.551187396144) (1682933, 16658.38911733767) (1819239, 15939.970077688204) (2315562, 13715.28254831833) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 7742.078888888889) (397, 29077.502493416963) (503, 7742.078888888889) (679, 7742.078888888889) (746, 7742.078888888889) (806, 7742.078888888889) (2490, 7742.078888888889) (8201, 7742.078888888889) (17555, 7742.078888888889) (29304, 7742.078888888889) (44871, 7742.078888888889) (54509, 7742.078888888889) (124129, 7742.078888888889) (173945, 7742.078888888889) (182126, 7742.078888888889) (227280, 7742.078888888889) (248037, 7742.078888888889) (302926, 7742.078888888889) (303927, 7742.078888888889) (328097, 7742.078888888889) (541961, 7742.078888888889) (643000, 7742.078888888889) (678936, 7742.078888888889) (723934, 7742.078888888889) (887731, 7742.078888888889) (996624, 7742.078888888889) (1030785, 7742.078888888889) (1183251, 7742.078888888889) (1214792, 7742.078888888889) (1238130, 7742.078888888889) (1282097, 7742.078888888889) (1561536, 7742.078888888889) (1661744, 7742.078888888889) (1682933, 7742.078888888889) (1819239, 7742.078888888889) (2315562, 7742.078888888889) };
\addlegendentry{Oineus}
\addplot[curve7] coordinates { (1, 415124.873398868) (397, 362343.78575143) (503, 367911.24135382014) (679, 234261.39725658955) (746, 218107.20881459917) (806, 234537.37924534653) (2490, 260335.17653652158) (8201, 308490.3262938859) (17555, 311093.4458433789) (29304, 318371.15050717356) (44871, 284159.3328167693) (54509, 356358.15475886053) (124129, 99634.95581548318) (173945, 277870.1148508534) (182126, 225972.79065996432) (227280, 98828.04056449898) (248037, 188734.01229719116) (302926, 212843.90750526925) (303927, 213136.8836412578) (328097, 211860.226823558) (541961, 217616.75879946284) (643000, 172818.5470869813) (678936, 169069.73527770364) (723934, 31104.48407472714) (887731, 175544.07578162398) (996624, 166032.14430385779) (1030785, 91719.9252326607) (1183251, 161017.49318297362) (1214792, 155221.00690576967) (1238130, 152496.52017858706) (1282097, 155131.1559355241) (1561536, 51566.49447914508) (1661744, 139522.0560261108) (1682933, 107404.5626204239) (1819239, 148400.97544352862) (2315562, 7742.078888888889) };
\addlegendentry{CubicalRipser}
\addplot[curve8] coordinates { (1, 189452.43209440168) (397, 188183.5147324925) (503, 190005.20833333334) (679, 182926.96437478668) (746, 330277.8120111864) (806, 230518.11294537995) (2490, 204270.49925244058) (8201, 158519.22376922375) (17555, 111425.32062557968) (29304, 75102.62131108668) (44871, 42595.8454832774) (54509, 98877.12501773804) (124129, 54112.24149044398) (173945, 33024.49393576029) (182126, 13161.975768520233) (227280, 43130.0238308935) (248037, 55649.03243325267) (302926, 47879.93375845198) (303927, 36632.901875841184) (328097, 31555.100173900442) (541961, 28777.03989129941) (643000, 23120.80579225399) (678936, 7742.078888888889) (723934, 14570.856492808538) (887731, 18566.73008462834) (996624, 17749.326873355392) (1030785, 12405.80811947399) (1183251, 14536.385446655819) (1214792, 9305.20930431322) (1238130, 12952.63686216191) (1282097, 12634.811290305033) (1561536, 7742.078888888889) (1661744, 8532.9924808347) (1682933, 11006.721364302683) (1819239, 9774.789890031578) (2315562, 7742.078888888889) };
\addlegendentry{Diamorse}
\addplot[curve9] coordinates { (1, 10721.26952767379) (397, 7742.078888888889) (503, 7742.078888888889) (679, 7742.078888888889) (746, 7742.078888888889) (806, 7742.078888888889) (2490, 7742.078888888889) (8201, 7742.078888888889) (17555, 7742.078888888889) (29304, 7742.078888888889) (44871, 7742.078888888889) (54509, 7742.078888888889) (124129, 7742.078888888889) (173945, 7742.078888888889) (182126, 7742.078888888889) (227280, 7742.078888888889) (248037, 7742.078888888889) (302926, 7742.078888888889) (303927, 7742.078888888889) (328097, 7742.078888888889) (541961, 7742.078888888889) (643000, 7742.078888888889) (678936, 7742.078888888889) (723934, 7742.078888888889) (887731, 7742.078888888889) (996624, 7742.078888888889) (1030785, 7742.078888888889) (1183251, 7742.078888888889) (1214792, 7742.078888888889) (1238130, 7742.078888888889) (1282097, 7742.078888888889) (1561536, 7742.078888888889) (1661744, 7742.078888888889) (1682933, 7742.078888888889) (1819239, 7742.078888888889) (2315562, 7742.078888888889) };
\addlegendentry{Perseus}

\end{groupplot}
\node at (plots c1r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> plots/plot_mem_para.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,}, width=.35\linewidth,
  xlabel=Output size  (\(\sum_{i = 0}^d |\diagram_i(f)|\)),]



\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Memory Peak (simplices / B),]
\addplot[curve1] coordinates { (1, 0.0011096037037037036) (3, 0.0011155058510638298) (5, 0.0011155058510638298) (7, 0.0011155058510638298) (7, 0.0011155058510638298) (7, 0.0011155058510638298) (7, 0.0011096037037037036) (11, 0.0011155058510638298) (13, 0.0011155058510638298) (27, 0.0011155058510638298) (33, 0.0011155058510638298) (33, 0.0011155058510638298) (37, 0.0011096037037037036) (52, 0.0011155058510638298) (55, 0.0011096037037037036) (94, 0.0011155058510638298) (95, 0.0011155058510638298) (96, 0.0011155058510638298) (99, 0.0011155058510638298) (99, 0.0011155058510638298) (107, 0.0011096037037037036) (108, 0.0011155058510638298) (114, 0.0011155058510638298) (124, 0.0011155058510638298) (136, 0.0011155058510638298) (146, 0.0011155058510638298) (151, 0.0011155058510638298) (154, 0.0011155058510638298) (190, 0.0011155058510638298) (217, 0.0011096037037037036) (219, 0.0011155058510638298) (226, 0.0011096037037037036) (301, 0.0011155058510638298) (348, 0.0011155058510638298) (452, 0.0011155058510638298) (1037, 0.0011155058510638298) };
\addlegendentry{DiscreteMorseSandwich}
\addlegendimage{curve2}
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 0.000852500406504065) (3, 0.000852500406504065) (5, 0.000852500406504065) (7, 0.000852500406504065) (7, 0.000852500406504065) (7, 0.000852500406504065) (7, 0.000852500406504065) (11, 0.000852500406504065) (13, 0.000852500406504065) (27, 0.000852500406504065) (33, 0.000852500406504065) (33, 0.000852500406504065) (37, 0.000852500406504065) (52, 0.000852500406504065) (55, 0.000852500406504065) (94, 0.000852500406504065) (95, 0.000852500406504065) (96, 0.000852500406504065) (99, 0.000852500406504065) (99, 0.000852500406504065) (107, 0.000852500406504065) (108, 0.000852500406504065) (114, 0.000852500406504065) (124, 0.000852500406504065) (136, 0.000852500406504065) (146, 0.000852500406504065) (151, 0.000852500406504065) (154, 0.000849048987854251) (190, 0.000852500406504065) (217, 0.000849048987854251) (219, 0.000852500406504065) (226, 0.000852500406504065) (301, 0.000852500406504065) (348, 0.000852500406504065) (452, 0.000849048987854251) (1037, 0.000852500406504065) };
\addlegendentry{Gudhi}
\addlegendimage{curve4}
\addlegendentry{TTK-FTM}
\addplot[curve6] coordinates { (1, 0.0008388603999999999) (3, 0.0008388603999999999) (5, 0.0008388603999999999) (7, 0.0008388603999999999) (7, 0.0008388603999999999) (7, 0.0008388603999999999) (7, 0.0008388603999999999) (11, 0.0008388603999999999) (13, 0.0008388603999999999) (27, 0.0008388603999999999) (33, 0.0008388603999999999) (33, 0.0008388603999999999) (37, 0.0008388603999999999) (52, 0.0008388603999999999) (55, 0.0008388603999999999) (94, 0.0008388603999999999) (95, 0.0008388603999999999) (96, 0.0008388603999999999) (99, 0.0008388603999999999) (99, 0.0008388603999999999) (107, 0.0008388603999999999) (108, 0.0008388603999999999) (114, 0.0008388603999999999) (124, 0.0008388603999999999) (136, 0.0008388603999999999) (146, 0.0008388603999999999) (151, 0.0008388603999999999) (154, 0.0008388603999999999) (190, 0.0008388603999999999) (217, 0.0008388603999999999) (219, 0.0008388603999999999) (226, 0.0008388603999999999) (301, 0.0008388603999999999) (348, 0.0008388603999999999) (452, 0.0008388603999999999) (1037, 0.0008388603999999999) };
\addlegendentry{PHAT (spectral\_sequence)}
\addplot[curve8] coordinates { (1, 0.00014237277664630007) (3, 0.0001224971378504673) (5, 0.00012136290509259258) (7, 0.00013751809836065574) (7, 0.0001309900687070581) (7, 0.00012771930572472596) (7, 0.00012475615704937536) (11, 0.00012572847721822544) (13, 0.00012199831297265852) (27, 0.00013306795685279188) (33, 0.00013074507481296757) (33, 0.00012101275245239469) (37, 0.0001237257227138643) (52, 0.0001293739049969155) (55, 0.00012423880331753555) (94, 0.00013281513616212793) (95, 0.00012328930041152265) (96, 0.00012094296424452134) (99, 0.0001237257227138643) (99, 0.0001321456206679269) (107, 0.000122568731735827) (108, 0.00012206932479627474) (114, 0.0001236527712264151) (124, 0.00012292796014067993) (136, 0.0001285018995098039) (146, 0.00012423880331753555) (151, 0.00012423880331753555) (154, 0.00012171508995937317) (190, 0.00012115257076834201) (217, 0.00012264040935672514) (219, 0.00012214041933605125) (226, 0.00011305396226415093) (301, 0.00012235420070011668) (348, 0.00012235420070011668) (452, 0.00012328930041152265) (1037, 0.00012379876033057852) };
\addlegendentry{JavaPlex}


\nextgroupplot[legend to name=grouplegend, ymode=log, ]
\addplot[curve1] coordinates { (1, 0.001870455966542751) (300, 0.0018697608881456708) (302, 0.0018701083627578519) (392, 0.0018701083627578519) (861, 0.001870455966542751) (991, 0.0018697608881456708) (1083, 0.001869413542634219) (1601, 0.0018697608881456708) (2207, 0.0018697608881456708) (8167, 0.0018697608881456708) (11836, 0.001869413542634219) (15922, 0.0018697608881456708) (17872, 0.001869413542634219) (19214, 0.001869413542634219) (19236, 0.0018697608881456708) (23437, 0.001869413542634219) (24109, 0.001869413542634219) (28144, 0.0018690663261515601) (37301, 0.0018690663261515601) (49565, 0.001868372279985147) (53773, 0.001868372279985147) (57654, 0.0018680254501577875) (58293, 0.001868372279985147) (68682, 0.00186698573283859) (80046, 0.001866639417547765) (82321, 0.00186698573283859) (93329, 0.001866639417547765) (102782, 0.001866293230712166) (108573, 0.001866293230712166) (111882, 0.001865601242120875) (129954, 0.0018652554402224283) (181747, 0.0018628384116993707) (195862, 0.0018624936331667593) (197243, 0.001862148982235381) (408577, 0.0018535739731073864) (900246, 0.001834649608021878) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 0.0008135704664888027) (300, 0.00082033529795386) (302, 0.0008204690664492458) (392, 0.0008222120352970014) (861, 0.0008098384918718816) (991, 0.0008210715649477807) (1083, 0.0008234230504868669) (1601, 0.0008078880138086064) (2207, 0.0008192667182284458) (8167, 0.0008242323777541158) (11836, 0.0008175362011536275) (15922, 0.0008027964180295174) (17872, 0.0008145582888133398) (19214, 0.0008225480709498121) (19236, 0.0008143605324917051) (23437, 0.0008072399406385367) (24109, 0.0008146901797279793) (28144, 0.0008200678917773612) (37301, 0.0008064636239782017) (49565, 0.0008119949245541839) (53773, 0.0008038866512222401) (57654, 0.0008138994742801682) (58293, 0.0008198006598778004) (68682, 0.0008089270980707395) (80046, 0.0008182009187738841) (82321, 0.0007990355010322376) (93329, 0.0008097733242134063) (102782, 0.000803437373253493) (108573, 0.000813176008080808) (111882, 0.0008114710991049109) (129954, 0.000813702037680925) (181747, 0.0008090571715709922) (195862, 0.0008116019920961367) (197243, 0.0008033091003432585) (408577, 0.0008115365403225806) (900246, 0.0007978318480932371) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 0.0009451538555461633) (300, 0.0009451538555461633) (302, 0.0009451538555461633) (392, 0.0009451538555461633) (861, 0.0009452426357317303) (991, 0.0009452426357317303) (1083, 0.0009457756672932332) (1601, 0.0009451538555461633) (2207, 0.0009451538555461633) (8167, 0.0009452426357317303) (11836, 0.0009451538555461633) (15922, 0.0009451538555461633) (17872, 0.0009452426357317303) (19214, 0.0009451538555461633) (19236, 0.0009451538555461633) (23437, 0.0009451538555461633) (24109, 0.0009452426357317303) (28144, 0.0009451538555461633) (37301, 0.0009451538555461633) (49565, 0.0009451538555461633) (53773, 0.0009452426357317303) (57654, 0.0009451538555461633) (58293, 0.0009452426357317303) (68682, 0.0009451538555461633) (80046, 0.0009451538555461633) (82321, 0.0009452426357317303) (93329, 0.0009451538555461633) (102782, 0.0009492550797094614) (108573, 0.0009462203196991068) (111882, 0.0009452426357317303) (129954, 0.0009452426357317303) (181747, 0.0009452426357317303) (195862, 0.0009452426357317303) (197243, 0.0009452426357317303) (408577, 0.0009451538555461633) (900246, 0.0009452426357317303) };
\addlegendentry{Gudhi}
\addplot[curve4] coordinates { (1, 0.0018652554402224283) (300, 0.0018624936331667593) (302, 0.0018638735136136321) (392, 0.0018631833179040917) (861, 0.0018635283518518518) (991, 0.0018628384116993707) (1083, 0.0018624936331667593) (1601, 0.0018604276391199852) (2207, 0.0018600837523105361) (8167, 0.0018481272910927456) (11836, 0.0018447393400549954) (15922, 0.0018410269118185145) (17872, 0.0018454159361819184) (19214, 0.0018363235583941605) (19236, 0.0018363235583941605) (23437, 0.0018333126434687558) (24109, 0.001827320337751952) (28144, 0.001827320337751952) (37301, 0.0018063279662538145) (49565, 0.0017998664103022716) (53773, 0.001796973767857143) (57654, 0.0017963322206354874) (58293, 0.0017861294107206248) (68682, 0.001773850361360832) (80046, 0.0017682398699701283) (82321, 0.0017713524203485304) (93329, 0.001758045614954577) (102782, 0.0017425200173160173) (108573, 0.0017383059423043703) (111882, 0.0017219461156741955) (129954, 0.0017125686010891765) (181747, 0.001663864599867725) (195862, 0.0016526610445064872) (197243, 0.0016448272474664921) (408577, 0.00148291380783967) (900246, 0.0012168141596130592) };
\addlegendentry{TTK-FTM}
\addplot[curve5] coordinates { (1, 0.0007664168392993145) (300, 0.0007664168392993145) (302, 0.0007663584723174168) (392, 0.0007663584723174168) (861, 0.0007664168392993145) (991, 0.0007663584723174168) (1083, 0.0007662417650194167) (1601, 0.0007664168392993145) (2207, 0.0007663584723174168) (8167, 0.0007662417650194167) (11836, 0.0007661834246992539) (15922, 0.0007663001142247944) (17872, 0.0007663001142247944) (19214, 0.0007662417650194167) (19236, 0.0007661834246992539) (23437, 0.0007661834246992539) (24109, 0.0007664168392993145) (28144, 0.0007663584723174168) (37301, 0.0007661250932622764) (49565, 0.0007660667707064555) (53773, 0.0007661250932622764) (57654, 0.000765950152230172) (58293, 0.000765950152230172) (68682, 0.0007658335692541856) (80046, 0.0007657170217622889) (82321, 0.0007657752910737387) (93329, 0.0007658335692541856) (102782, 0.0007657170217622889) (108573, 0.0007657170217622889) (111882, 0.0007654840331659821) (181747, 0.0007650766441116095) (195862, 0.000765309384744087) (197243, 0.0007649603268719118) (900246, 0.0007320181203171601) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 0.0009678804559007405) (300, 0.0009678804559007405) (302, 0.0009678804559007405) (392, 0.0009678804559007405) (861, 0.0009678804559007405) (991, 0.0009678804559007405) (1083, 0.0009678804559007405) (1601, 0.0009678804559007405) (2207, 0.0009678804559007405) (8167, 0.0009678804559007405) (11836, 0.0009678804559007405) (15922, 0.0009678804559007405) (17872, 0.0009678804559007405) (19214, 0.0009678804559007405) (23437, 0.0009678804559007405) (24109, 0.0009678804559007405) (28144, 0.0009678804559007405) (37301, 0.0009678804559007405) (49565, 0.0009678804559007405) (53773, 0.0009678804559007405) (57654, 0.0009678804559007405) (58293, 0.0009678804559007405) (68682, 0.0009678804559007405) (80046, 0.0009678804559007405) (82321, 0.0009678804559007405) (93329, 0.0009678804559007405) (108573, 0.0009678804559007405) (111882, 0.0009678804559007405) (129954, 0.0009679735571373606) (181747, 0.0009678804559007405) (195862, 0.0009679735571373606) (197243, 0.0009678804559007405) (408577, 0.0009678804559007405) (900246, 0.0009679735571373606) };
\addlegendentry{PHAT (spectral\_sequence)}
\addlegendimage{curve8}
\addlegendentry{JavaPlex}


\nextgroupplot[legend to name=grouplegend, ymode=log, ]
\addplot[curve1] coordinates { (1, 0.0011758265256243793) (760, 0.0011759163382218149) (806, 0.0011758265256243793) (1005, 0.0011758265256243793) (1274, 0.0011757367267450742) (4067, 0.0011758265256243793) (7827, 0.0011758265256243793) (9436, 0.0011758265256243793) (17135, 0.0011759163382218149) (28065, 0.001175646941580756) (47573, 0.0011758265256243793) (50002, 0.0011758265256243793) (119112, 0.0011730491237427613) (173304, 0.0011730491237427613) (222200, 0.001172870387018132) (259088, 0.001172870387018132) (280358, 0.0011729597485714287) (315652, 0.001172870387018132) (367246, 0.001172870387018132) (550981, 0.0011725130769230769) (552256, 0.0011727810390797593) (660398, 0.0011727810390797593) (728357, 0.0011725130769230769) (827884, 0.0011725130769230769) (831188, 0.0011726023840353417) (999052, 0.0011726917047531994) (1160807, 0.0011725130769230769) (1186371, 0.0011718883078328385) (1227947, 0.0011718883078328385) (1228299, 0.0011642665582696815) (1335516, 0.0011689519134396357) (1567356, 0.0011706407649608394) (1585307, 0.0011604052687118414) (1598252, 0.0011707297870722434) (1770220, 0.0011703737798388323) (2163126, 0.0011224188320209975) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 0.0007450562212650631) (760, 0.0007600264958530805) (806, 0.0007377016962959414) (1005, 0.0007468272387697682) (1274, 0.0007611914313967862) (4067, 0.0007499194651468654) (7827, 0.0007551798636319042) (9436, 0.000757371805972352) (17135, 0.0007595015638875185) (28065, 0.0007592019281980471) (47573, 0.0007526692431798182) (50002, 0.0007599514611511502) (119112, 0.000756664538484223) (173304, 0.0007523749731209071) (222200, 0.000744443747582205) (259088, 0.0007450562212650631) (280358, 0.0007495908413672217) (315652, 0.0007514201825458805) (367246, 0.0007454169709001114) (550981, 0.0007436526277654333) (552256, 0.0007510902424745084) (660398, 0.0007417893755420641) (728357, 0.0007448399390391407) (827884, 0.0007462841970042174) (831188, 0.000747588826300199) (999052, 0.0007409325584753104) (1160807, 0.0007403980522291155) (1186371, 0.0007484611162428897) (1227947, 0.0007427915034256488) (1228299, 0.0007399354368932038) (1335516, 0.0007391538649894373) (1567356, 0.0007392958461390703) (1585307, 0.0007436526277654333) (1598252, 0.0007448759773562996) (1770220, 0.0007421827459865979) (2163126, 0.0007238279514786779) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 0.0009183426807444524) (760, 0.0009183974646542982) (806, 0.0009183426807444524) (1005, 0.0009183974646542982) (1274, 0.0009183974646542982) (4067, 0.0009183974646542982) (7827, 0.0009183974646542982) (9436, 0.0009183974646542982) (17135, 0.0009185618556085919) (28065, 0.0009183974646542982) (47573, 0.0009185618556085919) (50002, 0.0009183426807444524) (119112, 0.0009183426807444524) (173304, 0.0009185070520851977) (222200, 0.0009183974646542982) (259088, 0.0009183426807444524) (280358, 0.0009184522551008233) (315652, 0.0009183426807444524) (367246, 0.0009183426807444524) (550981, 0.0009183974646542982) (552256, 0.0009183426807444524) (660398, 0.0009187263054245986) (728357, 0.0009183974646542982) (827884, 0.0009187263054245986) (831188, 0.0009183974646542982) (999052, 0.0009183426807444524) (1160807, 0.0009183974646542982) (1186371, 0.0009183974646542982) (1227947, 0.0009183974646542982) (1228299, 0.0009183426807444524) (1335516, 0.0009183974646542982) (1567356, 0.0009183974646542982) (1585307, 0.0009184522551008233) (1598252, 0.0009183974646542982) (1770220, 0.0009186166656721762) (2163126, 0.0009034150988791738) };
\addlegendentry{Gudhi}
\addlegendimage{curve4}
\addlegendentry{TTK-FTM}
\addplot[curve5] coordinates { (1, 0.00047809374553585296) (760, 0.00047810859316770184) (806, 0.00047806405303853683) (1005, 0.0004780788988261598) (1274, 0.000477989837928465) (4067, 0.00047800467910702645) (17135, 0.00047882236563821844) (28065, 0.000477633925912137) (47573, 0.00047739694554701064) (50002, 0.0004775598442783137) (173304, 0.00047608302254383526) (259088, 0.0004736224180895247) (280358, 0.000473360289641177) (315652, 0.0004730693759026519) (367246, 0.0004716490518060108) (550981, 0.00046639088430428064) (552256, 0.00046735365350171514) (660398, 0.00046755236432107384) (728357, 0.00046546021768707486) (827884, 0.00046319152450582175) (831188, 0.00046530546756936463) (999052, 0.0004627460007815083) (1160807, 0.00046115195003594534) (1186371, 0.00046073791524510677) (1228299, 0.0004587471825739742) (1335516, 0.0004585832027642906) (1567356, 0.00045670582633717996) (1585307, 0.00045579987861203215) (1598252, 0.0004568549083031634) (1770220, 0.0004561645293193872) (2163126, 0.0004500963834639224) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 0.0010051643183598851) (760, 0.0010052299510284037) (806, 0.0010007863680686472) (1005, 0.0010052299510284037) (1274, 0.0010047707022581907) (4067, 0.0010051643183598851) (7827, 0.0010052299510284037) (9436, 0.0010051643183598851) (17135, 0.0010051643183598851) (28065, 0.0010005262039383895) (47573, 0.001003330076903024) (50002, 0.0010051643183598851) (119112, 0.0010051643183598851) (173304, 0.0009996166937211869) (222200, 0.0009985792761237596) (259088, 0.000998255524575282) (280358, 0.0009961884754756051) (315652, 0.001001372232340315) (367246, 0.0009979319828871459) (550981, 0.0009927196737167913) (552256, 0.0010014373707148898) (660398, 0.0009944510496737937) (728357, 0.0009956730500582072) (827884, 0.0009886396545080913) (831188, 0.0009938732537120723) (999052, 0.000992911751048049) (1160807, 0.0009963818976118052) (1186371, 0.0009870549913444894) (1227947, 0.0009906117173927032) (1228299, 0.0009883857665639445) (1335516, 0.0009813920252438326) (1567356, 0.0009831468612299635) (1585307, 0.000976164903937607) (1598252, 0.0009807668153150283) (1770220, 0.0009782117613419748) (2163126, 0.0009553271300031026) };
\addlegendentry{PHAT (spectral\_sequence)}
\addlegendimage{curve8}
\addlegendentry{JavaPlex}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> plots/plot_mem_seq.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,}, width=.35\linewidth,
  xlabel=Output size  (\(\sum_{i = 0}^d |\diagram_i(f)|\)),]



\nextgroupplot[legend to name=grouplegend, ymode=log, ylabel=Memory Peak (simplices / B),]
\addplot[curve1] coordinates { (1, 0.0011155058510638298) (3, 0.0011155058510638298) (5, 0.0011155058510638298) (7, 0.0011096037037037036) (7, 0.0011155058510638298) (7, 0.0011155058510638298) (7, 0.0011155058510638298) (11, 0.0011155058510638298) (13, 0.0011155058510638298) (27, 0.0011155058510638298) (33, 0.0011155058510638298) (33, 0.0011096037037037036) (37, 0.0011096037037037036) (52, 0.0011096037037037036) (55, 0.0011096037037037036) (94, 0.0011155058510638298) (95, 0.0011096037037037036) (96, 0.0011155058510638298) (99, 0.0011155058510638298) (99, 0.0011096037037037036) (107, 0.0011155058510638298) (108, 0.0011155058510638298) (114, 0.0011096037037037036) (124, 0.0011155058510638298) (136, 0.0011155058510638298) (146, 0.0011155058510638298) (151, 0.0011155058510638298) (154, 0.0011096037037037036) (190, 0.0011155058510638298) (217, 0.0011155058510638298) (219, 0.0011096037037037036) (226, 0.0011155058510638298) (301, 0.0011155058510638298) (348, 0.0011155058510638298) (452, 0.0011155058510638298) (1037, 0.0011096037037037036) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 0.0007738564575645756) (3, 0.0007738564575645756) (5, 0.0007738564575645756) (7, 0.0007738564575645756) (7, 0.0007738564575645756) (7, 0.0007738564575645756) (7, 0.0007738564575645756) (11, 0.0007738564575645756) (13, 0.0007710113970588235) (27, 0.0007738564575645756) (33, 0.0007738564575645756) (33, 0.0007738564575645756) (37, 0.0007738564575645756) (52, 0.0007738564575645756) (55, 0.0007738564575645756) (94, 0.0007738564575645756) (95, 0.0007738564575645756) (96, 0.0007710113970588235) (99, 0.0007738564575645756) (99, 0.0007738564575645756) (107, 0.0007738564575645756) (108, 0.0007738564575645756) (114, 0.0007738564575645756) (124, 0.0007738564575645756) (136, 0.0007738564575645756) (146, 0.0007738564575645756) (151, 0.0007738564575645756) (154, 0.0007738564575645756) (190, 0.0007738564575645756) (217, 0.0007738564575645756) (219, 0.0007738564575645756) (226, 0.0007738564575645756) (301, 0.0007738564575645756) (348, 0.0007738564575645756) (452, 0.0007738564575645756) (1037, 0.0007738564575645756) };
\addlegendentry{Dipha}
\addlegendimage{curve4}
\addlegendentry{TTK-FTM}
\addplot[curve6] coordinates { (1, 0.000835518326693227) (3, 0.000835518326693227) (5, 0.000835518326693227) (7, 0.000835518326693227) (7, 0.000835518326693227) (7, 0.000835518326693227) (7, 0.000835518326693227) (11, 0.000835518326693227) (13, 0.000835518326693227) (27, 0.000835518326693227) (33, 0.000835518326693227) (33, 0.000835518326693227) (37, 0.000835518326693227) (52, 0.000835518326693227) (55, 0.000835518326693227) (94, 0.000835518326693227) (95, 0.000835518326693227) (96, 0.000835518326693227) (99, 0.000835518326693227) (99, 0.000835518326693227) (107, 0.000835518326693227) (108, 0.000835518326693227) (114, 0.000835518326693227) (124, 0.000835518326693227) (136, 0.000835518326693227) (146, 0.000835518326693227) (151, 0.000835518326693227) (154, 0.000835518326693227) (190, 0.000835518326693227) (217, 0.000835518326693227) (219, 0.000835518326693227) (226, 0.000835518326693227) (301, 0.000835518326693227) (348, 0.000835518326693227) (452, 0.000835518326693227) (1037, 0.000835518326693227) };
\addlegendentry{PHAT (spectral\_sequence)}
\addplot[curve7] coordinates { (114, 3.577534970999659e-06) (136, 3.418283320565272e-06) (154, 3.8508804788923775e-06) (190, 5.476877072941422e-06) (217, 3.839178032036613e-06) (219, 3.96504320205706e-06) (226, 5.633867934665807e-06) (301, 6.046625147766918e-06) (348, 7.564661111712297e-06) (452, 1.1042286225779276e-05) };
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 0.0005017107655502392) (3, 0.0005017107655502392) (5, 0.0005029139088729018) (7, 0.0005017107655502392) (7, 0.0005017107655502392) (7, 0.0005017107655502392) (7, 0.0005017107655502392) (11, 0.0005017107655502392) (13, 0.0005017107655502392) (27, 0.0005017107655502392) (33, 0.0005017107655502392) (33, 0.0005017107655502392) (37, 0.0005017107655502392) (52, 0.0005017107655502392) (55, 0.0005017107655502392) (94, 0.0005017107655502392) (95, 0.0005017107655502392) (96, 0.0005017107655502392) (99, 0.0005017107655502392) (99, 0.0005017107655502392) (107, 0.0005017107655502392) (108, 0.0005029139088729018) (114, 0.0005017107655502392) (124, 0.0005017107655502392) (136, 0.0005017107655502392) (146, 0.0005017107655502392) (151, 0.0005017107655502392) (154, 0.0005017107655502392) (190, 0.0005017107655502392) (217, 0.0005017107655502392) (219, 0.0005017107655502392) (226, 0.0005017107655502392) (301, 0.0005017107655502392) (348, 0.0005017107655502392) (452, 0.0005017107655502392) (1037, 0.0005029139088729018) };
\addlegendentry{Dionysus}


\nextgroupplot[legend to name=grouplegend, ymode=log, ]
\addplot[curve1] coordinates { (1, 0.001870455966542751) (300, 0.001870455966542751) (302, 0.001870455966542751) (392, 0.0018708036995724114) (861, 0.0018708036995724114) (991, 0.0018708036995724114) (1083, 0.001870455966542751) (1601, 0.0018708036995724114) (2207, 0.001870455966542751) (8167, 0.001870455966542751) (11836, 0.0018701083627578519) (15922, 0.0018701083627578519) (17872, 0.0018701083627578519) (19214, 0.0018701083627578519) (19236, 0.0018701083627578519) (23437, 0.0018697608881456708) (24109, 0.0018697608881456708) (28144, 0.001869413542634219) (37301, 0.0018690663261515601) (49565, 0.0018687192386258125) (53773, 0.0018687192386258125) (57654, 0.0018687192386258125) (58293, 0.0018687192386258125) (68682, 0.0018680254501577875) (80046, 0.0018673321766561515) (82321, 0.0018673321766561515) (93329, 0.00186698573283859) (102782, 0.001866639417547765) (108573, 0.001866639417547765) (111882, 0.001866639417547765) (129954, 0.0018659471722603375) (181747, 0.0018635283518518518) (195862, 0.0018631833179040917) (197243, 0.0018628384116993707) (408577, 0.00185494066359447) (900246, 0.0018369939941584518) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 0.0008502790959019856) (300, 0.0008502790959019856) (302, 0.0008502790959019856) (392, 0.0008502790959019856) (861, 0.0008502790959019856) (991, 0.0008502790959019856) (1083, 0.0008502790959019856) (1601, 0.0008502790959019856) (2207, 0.0008502790959019856) (8167, 0.0008502790959019856) (11836, 0.0008502790959019856) (15922, 0.0008502790959019856) (17872, 0.0008502790959019856) (19214, 0.0008502790959019856) (19236, 0.0008502790959019856) (23437, 0.0008502790959019856) (24109, 0.0008502790959019856) (28144, 0.0008502790959019856) (37301, 0.0008502790959019856) (49565, 0.0008502790959019856) (53773, 0.0008502790959019856) (57654, 0.0008502790959019856) (58293, 0.0008502790959019856) (68682, 0.0008502790959019856) (80046, 0.0008502790959019856) (82321, 0.0008502790959019856) (93329, 0.0008502790959019856) (102782, 0.0008502790959019856) (108573, 0.0008502790959019856) (111882, 0.0008502790959019856) (129954, 0.0008502790959019856) (181747, 0.0008502790959019856) (195862, 0.0008502790959019856) (197243, 0.0008502790959019856) (408577, 0.0008502790959019856) (900246, 0.0008502790959019856) };
\addlegendentry{Dipha}
\addplot[curve4] coordinates { (1, 0.001865601242120875) (300, 0.0018635283518518518) (302, 0.0018642188032604668) (392, 0.0018638735136136321) (861, 0.0018638735136136321) (991, 0.0018631833179040917) (1083, 0.0018628384116993707) (1601, 0.0018618044588344124) (2207, 0.001860771653106509) (8167, 0.0018494859584635179) (11836, 0.0018467706184621031) (15922, 0.0018423751556206516) (17872, 0.0018464317614678898) (19214, 0.0018373293956545553) (19236, 0.0018417007869692534) (23437, 0.0018383363354037268) (24109, 0.0018286485735053608) (28144, 0.0018283163335755814) (37301, 0.0018073012033045976) (49565, 0.0018021226898280803) (53773, 0.0018018000179051029) (57654, 0.0017982582380271623) (58293, 0.0017979369483651958) (68682, 0.001779496569407604) (80046, 0.0017688615046581122) (82321, 0.001776041846099541) (93329, 0.0017574315578064968) (102782, 0.0017431236965182748) (108573, 0.0017389067046829098) (111882, 0.0017219461156741955) (129954, 0.0017201800170940171) (181747, 0.0016657926005628208) (195862, 0.0016685546509699885) (197243, 0.0016622155764783612) (408577, 0.001478773416605437) (900246, 0.0012179923868312758) };
\addlegendentry{TTK-FTM}
\addplot[curve5] coordinates { (1, 0.0007663584723174168) (300, 0.0007663584723174168) (302, 0.0007663584723174168) (392, 0.0007663584723174168) (861, 0.0007663584723174168) (991, 0.0007663584723174168) (1083, 0.0007662417650194167) (1601, 0.0007663584723174168) (2207, 0.0007663584723174168) (8167, 0.0007661834246992539) (11836, 0.0007661834246992539) (15922, 0.0007662417650194167) (17872, 0.0007662417650194167) (19214, 0.0007661834246992539) (19236, 0.0007662417650194167) (23437, 0.0007661834246992539) (24109, 0.0007661834246992539) (28144, 0.0007661834246992539) (37301, 0.0007660667707064555) (49565, 0.0007660667707064555) (53773, 0.0007658918563056548) (57654, 0.000765950152230172) (58293, 0.0007658918563056548) (68682, 0.0007658335692541856) (80046, 0.0007657170217622889) (82321, 0.0007657170217622889) (93329, 0.0007657170217622889) (102782, 0.0007656587613178118) (108573, 0.0007655422670216813) (111882, 0.0007654258081691641) (181747, 0.0007650766441116095) (195862, 0.0007650766441116095) (197243, 0.0007650184810703969) (900246, 0.0007349585962605901) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 0.0009676943071449177) (300, 0.0009676012596153846) (302, 0.0009677873725716485) (392, 0.0009676012596153846) (861, 0.0009679735571373606) (991, 0.0009676943071449177) (1083, 0.0009676012596153846) (1601, 0.0009677873725716485) (2207, 0.0009677873725716485) (8167, 0.0009677873725716485) (11836, 0.0009676012596153846) (15922, 0.0009677873725716485) (17872, 0.0009676943071449177) (19214, 0.0009676943071449177) (23437, 0.0009675082299778867) (24109, 0.0009677873725716485) (28144, 0.0009673222243583581) (37301, 0.0009678804559007405) (49565, 0.0009677873725716485) (53773, 0.0009676943071449177) (57654, 0.0009676943071449177) (58293, 0.0009677873725716485) (68682, 0.0009673222243583581) (80046, 0.0009677873725716485) (82321, 0.0009676943071449177) (93329, 0.0009675082299778867) (108573, 0.0009677873725716485) (111882, 0.0009676012596153846) (129954, 0.0009675082299778867) (181747, 0.0009676012596153846) (195862, 0.0009676943071449177) (197243, 0.0009676012596153846) (408577, 0.0009676943071449177) (900246, 0.0009678804559007405) };
\addlegendentry{PHAT (spectral\_sequence)}
\addlegendimage{curve7}
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1, 0.0005142606858135732) (300, 0.0005138930190991726) (302, 0.0005138143017615522) (392, 0.000513709382816887) (991, 0.0005142606858135732) (1083, 0.0005142081297904957) (8167, 0.0005136307217231523) (15922, 0.0005124536894637674) (17872, 0.0005139980130759015) (19214, 0.0005139717605597834) (23437, 0.0005129761482387724) (24109, 0.0005135782943758294) (28144, 0.0005134996734194009) (58293, 0.0005111781519861831) (82321, 0.0005121146615776082) (102782, 0.0005116459782387635) (129954, 0.0005117500559397884) (197243, 0.0005110483520390026) (900246, 0.0005061388743587163) };
\addlegendentry{Dionysus}


\nextgroupplot[legend to name=grouplegend, ymode=log, ]
\addplot[curve1] coordinates { (1, 0.0012182556540318113) (760, 0.0012181592577939547) (806, 0.0012182556540318113) (1005, 0.0012181592577939547) (1274, 0.0012181592577939547) (4067, 0.0012181592577939547) (7827, 0.0012181592577939547) (9436, 0.0012181592577939547) (17135, 0.0012181592577939547) (28065, 0.0012181592577939547) (47573, 0.0012181592577939547) (50002, 0.0012181592577939547) (119112, 0.0012182556540318113) (173304, 0.0012181592577939547) (222200, 0.0012148908380681818) (259088, 0.0012140286018452805) (280358, 0.0012106870635419944) (315652, 0.0012139328733638227) (367246, 0.0012099258645080163) (550981, 0.001198435053713218) (552256, 0.0012061341820745848) (660398, 0.001203682306489445) (728357, 0.001200023127289734) (827884, 0.0011839649850034608) (831188, 0.0011953642907058001) (999052, 0.0011925863118754359) (1160807, 0.0011910178477487236) (1186371, 0.001189637330963604) (1227947, 0.001189637330963604) (1228299, 0.0011714424516816315) (1335516, 0.0011759163382218149) (1567356, 0.00117933941320668) (1585307, 0.0011673564376706096) (1598252, 0.0011774452543021033) (1770220, 0.0011785268850953074) (2163126, 0.0011297495193366112) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 0.0007855041940915353) (760, 0.0007854240446915974) (806, 0.0007849434915617192) (1005, 0.0007849434915617192) (1274, 0.0007854641173469387) (4067, 0.0007850235429095916) (7827, 0.0007835053539620337) (9436, 0.0007852637949502677) (17135, 0.0007851036105869754) (28065, 0.0007850635747067822) (47573, 0.0007844235554876184) (50002, 0.0007851436505507956) (119112, 0.000784103937047978) (173304, 0.0007847834378345313) (222200, 0.0007837845789634457) (259088, 0.0007831068060430337) (280358, 0.0007827882595210251) (315652, 0.0007837845789634457) (367246, 0.0007834256119281462) (550981, 0.000782947500381427) (552256, 0.0007832263278388278) (660398, 0.000782151943301326) (728357, 0.0007822314262486662) (827884, 0.0007812390490206029) (831188, 0.0007815563356685958) (999052, 0.0007808032002840188) (1160807, 0.0007811597676070631) (1186371, 0.0007805260951125533) (1227947, 0.0007807240073026016) (1228299, 0.0007806844168356998) (1335516, 0.0007789069921578548) (1567356, 0.0007793012756264236) (1585307, 0.0007796564721969006) (1598252, 0.0007792618293176756) (1770220, 0.0007795380373689807) (2163126, 0.0007738951741818731) };
\addlegendentry{Dipha}
\addlegendimage{curve4}
\addlegendentry{TTK-FTM}
\addplot[curve5] coordinates { (1, 0.00047809374553585296) (760, 0.00047810859316770184) (806, 0.0004780788988261598) (1005, 0.00047809374553585296) (1274, 0.00047806405303853683) (4067, 0.00047806405303853683) (17135, 0.00047809374553585296) (47573, 0.00047784147681420325) (50002, 0.00047791564585726256) (173304, 0.00047741174993022606) (259088, 0.00047617137422288207) (280358, 0.00047515730555555555) (315652, 0.0004758475782771304) (367246, 0.0004746445722213658) (550981, 0.0004707116951018162) (552256, 0.00047495207934842963) (660398, 0.00047292405308266516) (728357, 0.0004718369713129827) (827884, 0.0004714901598676957) (831188, 0.00047188035862068966) (999052, 0.0004712448100645872) (1160807, 0.0004705390518980378) (1186371, 0.0004703521646145856) (1228299, 0.000469505846294602) (1335516, 0.00046923395105001673) (1567356, 0.00046840589953448745) (1585307, 0.00047076927099259984) (1598252, 0.00046849142448495177) (1770220, 0.00046993579670329675) (2163126, 0.0004653617284323802) };
\addlegendentry{PersistenceCycles}
\addplot[curve6] coordinates { (1, 0.0010050330787309048) (760, 0.0010050330787309048) (806, 0.0010051643183598851) (1005, 0.0010048362835324066) (1274, 0.0010050986942612783) (4067, 0.0010050330787309048) (7827, 0.0010050330787309048) (9436, 0.0010050330787309048) (17135, 0.0010049674717670866) (28065, 0.0010050986942612783) (47573, 0.0010050330787309048) (50002, 0.0010050986942612783) (119112, 0.0010049674717670866) (173304, 0.0010048362835324066) (222200, 0.0010050330787309048) (259088, 0.0010050986942612783) (280358, 0.0010050986942612783) (315652, 0.0010049674717670866) (367246, 0.0010050330787309048) (550981, 0.0010050330787309048) (552256, 0.0010050986942612783) (660398, 0.0010049674717670866) (728357, 0.0010050330787309048) (827884, 0.0010047707022581907) (831188, 0.0010050330787309048) (999052, 0.0010050986942612783) (1160807, 0.0010050986942612783) (1186371, 0.0010050330787309048) (1227947, 0.0010050330787309048) (1228299, 0.0010050986942612783) (1335516, 0.0010050330787309048) (1567356, 0.0010049674717670866) (1585307, 0.0010050330787309048) (1598252, 0.0010050330787309048) (1770220, 0.0010044429242513212) (2163126, 0.0009856015813060179) };
\addlegendentry{PHAT (spectral\_sequence)}
\addlegendimage{curve7}
\addlegendentry{Eirene.jl}
\addplot[curve9] coordinates { (1274, 0.0004908681152950929) (119112, 0.0004891525021446955) };
\addlegendentry{Dionysus}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
{\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}


==> plots/plot_mesu_expl.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,},
  xlabel=\#cores]


\nextgroupplot[ymode=log, ylabel=Computation speed (simplices/second),xtick=data, xticklabels = {1,,,,, 32, 64,, 128},]
\addplot[curve1] coordinates { (1, 19067899.20481147) (2, 34753594.76818409) (4, 59001748.34606986) (8, 91615460.15811472) (16, 111921954.99868363) (32, 95552381.15507115) (64, 99790463.06450187) (96, 105542514.76973209) (128, 105071323.53515023) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 1506949.1517428833) (2, 2551067.4236052823) (4, 3720524.0721502826) (8, 6049028.844719571) (16, 9968445.36425728) (32, 15652415.147760352) (64, 20442404.08616163) (96, 21210058.09240151) (128, 23488743.866013262) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 13325946.921204612) (2, 11052195.950335467) (4, 12019771.462772356) (8, 12252788.149698095) (16, 4948253.288240948) (32, 4701278.415262371) (64, 4227025.438665879) (96, 4042180.501221805) (128, 3954421.2260618955) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
\addplot[curve4] coordinates { (1, 1506432.8801600127) (2, 2751526.0716485926) (4, 4430832.208958508) (8, 7879996.83369648) (16, 12915119.706902787) (32, 15063579.293027531) (64, 20072738.4934323) (96, 22855792.64250456) (128, 23434474.64075437) };
\addlegendentry{PersistenceCycles}
\addplot[curve5] coordinates { (1, 13486098.717061162) (2, 20120540.975189112) (4, 29533690.147211857) (8, 37975126.84442636) (16, 32488506.731598523) (32, 29354801.86071993) (64, 27221991.844297636) (96, 26490863.187063366) (128, 25428772.75623553) };
\addlegendentry{TTK-FTM}
\legend{}
\nextgroupplot[legend to name=grouplegend_mesu, ymode=log, xtick=data, xticklabels = {1,,,,, 32, 64,, 128},]
\addplot[curve1] coordinates { (1, 2922730.4615708804) (2, 5436921.077134138) (4, 9597865.09351434) (8, 16618984.962338712) (16, 21198264.46934139) (32, 25411796.161951676) (64, 26579102.110863704) (96, 22231062.68707899) (128, 20686288.44994761) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 776664.3670115144) (2, 1314458.0219663098) (4, 1979949.0956496857) (8, 3361054.12828399) (16, 5389695.610865479) (32, 4935783.764614987) (64, 6413806.055749778) (96, 10711594.211294744) (128, 10549531.718541494) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 6936370.029197979) (2, 6478859.456755871) (4, 7253816.957930937) (8, 7329361.269603599) (16, 2928111.7268160474) (32, 2315464.654972316) (64, 2254980.670386993) (96, 2213562.2183111752) (128, 2172371.3393607945) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
\addplot[curve4] coordinates { (1, 331223.6387191613) (2, 602890.5767477149) (4, 832492.8940776959) (8, 1502585.894872712) (16, 2463333.6432396434) (32, 2273828.369993428) (64, 4017967.831500132) (96, 5483557.654920317) (128, 6946362.239693834) };
\addlegendentry{PersistenceCycles}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}

\end{groupplot}
\node at (plots c2r1.east)[inner sep=0pt, xshift=12ex]
{\pgfplotslegendfromname{grouplegend_mesu}};
\end{tikzpicture}


==> plots/plot_mesu_expl_s.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group name=plots,},
  xlabel=\#cores]


\nextgroupplot[ymode=log, ylabel=Computation time (seconds),xtick=data,
xticklabels = {1,,,,, 32, 64,, 128},]
\addplot[curve1] coordinates { (1, 8.279972222222222) (2, 4.559333333333333) (4, 2.6808055555555548) (8, 1.720638888888889) (16, 1.4416666666666667) (32, 1.7074166666666668) (64, 1.6196388888888889) (96, 1.5448055555555558) (128, 1.5454444444444446) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 102.25) (2, 61.191666666666684) (4, 39.64166666666667) (8, 23.37222222222222) (16, 14.480555555555558) (32, 29.08888888888889) (64, 31.772222222222222) (96, 14.283333333333328) (128, 14.852777777777776) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 12.108823529411763) (2, 14.141176470588233) (4, 12.952941176470588) (8, 12.552941176470588) (16, 31.629411764705885) (32, 33.78823529411765) (64, 35.42058823529412) (96, 37.15882352941177) (128, 38.40588235294117) };
\addlegendentry{PHAT (Spectral Seq.\_sequence)}
\addplot[curve4] coordinates { (1, 103.18444444444442) (2, 56.800638888888905)
(4, 35.40691666666666) (8, 20.24769444444444) (16, 12.956138888888887) (32,
12.222500000000002) (64, 9.64071875) (96, 7.666655172413793) (128,
7.815928571428571) };
\addlegendentry{PersistenceCycles}
\addplot[curve5] coordinates { (1, 15.792333333333337) (2, 10.555600000000002)
(4, 6.580611111111113) (8, 4.7461666666666655) (16, 6.273277777777779) (32,
7.26675) (64, 7.75952777777778) (96, 8.195914285714286) (128, 8.693777777777777)
};
\addlegendentry{TTK-FTM}
\legend{}
\nextgroupplot[legend to name=grouplegend_mesu, ymode=log, xtick=data,
xticklabels = {1,,,,, 32, 64,, 128},]
\addplot[curve1] coordinates { (1, 56.782388888888896) (2, 30.751) (4,
17.385194444444444) (8, 10.199583333333335) (16, 8.906138888888888) (32,
7.517333333333334) (64, 7.305944444444445) (96, 8.851861111111113) (128,
9.72927777777778) };
\addlegendentry{DMS}
\addplot[curve2] coordinates { (1, 199.39722222222218) (2, 118.30555555555556)
(4, 78.9111111111111) (8, 46.87499999999999) (16, 29.897222222222222) (32,
35.011111111111106) (64, 30.44444444444445) (96, 18.714285714285708) (128,
18.99722222222222) };
\addlegendentry{Dipha}
\addplot[curve3] coordinates { (1, 24.174999999999997) (2, 24.480555555555554)
(4, 21.60277777777778) (8, 21.25) (16, 52.897222222222226) (32,
70.35555555555554) (64, 73.19722222222222) (96, 74.58333333333333) (128,
75.79444444444445) };
\addlegendentry{\majorRevision{PHAT (Spectral Seq.)}}
\addplot[curve4] coordinates { (1, 497.6243437499999) (2, 297.28134374999996) (4, 258.69990322580645) (8, 150.54683870967742) (16, 109.20460714285714) (32, 114.43993103448277) (64, 71.95955555555554) (96, 55.28812500000001) (128, 53.990125) };
\addlegendentry{PersistenceCycles}
\addlegendimage{curve5}
\addlegendentry{TTK-FTM}

\end{groupplot}
\node at (plots c2r1.east)[inner sep=0pt, xshift=12ex]
{\pgfplotslegendfromname{grouplegend_mesu}};
\end{tikzpicture}


==> plots/plot_random_scalability.tex <==
\begin{tikzpicture}

  \begin{axis}[
    ymode=log,
    xmode=log,
    ylabel=Computation time (seconds),
    xlabel=Total number of input simplices,
    legend pos=north west,
    ]

\addplot[curve2] coordinates{(8471, 0.001) (78391, 0.003) (672887, 0.029) (5572855, 0.169) (45355511, 1.032) (365962231, 7.515) (3473956851, 160.858)};
\addlegendentry{Discrete Gradient}
\addplot[curve3] coordinates{(8471, 0.001) (78391, 0.001) (672887, 0.069) (5572855, 0.098) (45355511, 0.26) (365962231, 2.513) (3473956851, 5.641)};
\addlegendentry{Sorting Edges \& Critical Simplices}
\addplot[curve4] coordinates{(8471, 0.0) (78391, 0.0) (672887, 0.028999999999999998) (5572855, 0.059) (45355511, 0.243) (365962231, 2.79) (3473956851, 133.304)};
\addlegendentry{$\diagram_0(f)$ \& $\diagram_2(f)$ (Sec. 5)}
\addplot[curve5] coordinates{(8471, 0.0) (78391, 0.001) (672887, 0.019) (5572855, 0.071) (45355511, 0.534) (365962231, 7.253) (3473956851, 909.989)};
\addlegendentry{$\diagram_1(f)$ (Sec. 4)}
\addplot[curve1] coordinates{(8471, 0.003) (78391, 0.007) (672887, 0.168) (5572855, 0.466) (45355511, 2.588) (365962231, 26.377) (3473956851, 1311.5)};
\addlegendentry{\textbf{Total}}

\end{axis}
\end{tikzpicture}


==> plots/plot_variants_expl_para.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=plots,}]

\nextgroupplot[ymode=log, ylabel=Computation speed (simplices/second),
xlabel=\(|\diagram_0(f)|\) (1D datasets),]
\addplot[curve1] coordinates { (1, 95325045.45454545) (3, 36157775.862068966) (5, 36157775.862068966) (7, 38836129.62962963) (7, 41120607.84313726) (7, 38836129.62962963) (7, 52428775.0) (11, 61680911.76470588) (13, 44620234.042553194) (27, 49932166.666666664) (33, 44620234.042553194) (33, 58254194.44444445) (37, 47662522.72727273) (52, 58254194.44444445) (55, 46603355.55555556) (94, 39568886.792452835) (95, 65535968.75) (96, 67650032.25806452) (99, 55188184.21052632) (99, 41943020.0) (107, 67650032.25806452) (108, 65535968.75) (114, 67650032.25806452) (124, 61680911.76470588) (136, 56679756.75675676) (146, 53773102.56410257) (151, 72315551.72413793) (154, 63550030.3030303) (190, 67650032.25806452) (217, 65535968.75) (219, 61680911.76470588) (226, 61680911.76470588) (301, 69905033.33333334) (348, 74898250.0) (452, 74898250.0) (1037, 46603355.55555556) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 11650838.88888889) (3, 9446626.126126125) (5, 8630251.028806584) (7, 12336182.352941176) (7, 9362281.25) (7, 9238550.66079295) (7, 8456254.032258065) (11, 9157864.62882096) (13, 6393753.048780488) (27, 9446626.126126125) (33, 9446626.126126125) (33, 7307146.341463415) (37, 8774690.376569038) (52, 8962183.76068376) (55, 7710113.970588235) (94, 9198030.701754386) (95, 6990503.333333334) (96, 5295835.858585859) (99, 6786896.44012945) (99, 8355183.2669322705) (107, 6765003.225806451) (108, 6413305.810397553) (114, 5714307.901907357) (124, 5907467.605633803) (136, 5029139.088729017) (146, 5940937.677053825) (151, 5825419.444444445) (154, 5562734.74801061) (190, 4922889.671361502) (217, 5216793.532338308) (219, 5890873.5955056185) (226, 5203848.6352357315) (301, 4993216.666666667) (348, 5907467.605633803) (452, 5874372.549019608) (1037, 7061114.478114478) };
\addlegendentry{\majorRevision{PairSimplices}}
\addplot[curve3] coordinates { (1, 12945376.543209877) (3, 9619958.71559633) (5, 7436705.673758866) (7, 12710006.06060606) (7, 9845779.342723005) (7, 9489371.040723981) (7, 6636553.797468354) (11, 8665913.223140497) (13, 5518818.421052632) (27, 10082456.730769232) (33, 9576031.96347032) (33, 6875904.918032787) (37, 8191996.09375) (52, 7307146.341463415) (55, 6721637.820512821) (94, 8559800.0) (95, 6297750.75075075) (96, 3530557.239057239) (99, 5229802.9925187025) (99, 7084969.594594595) (107, 5825419.444444445) (108, 5090172.330097088) (114, 4120139.489194499) (124, 4755444.444444444) (136, 3449261.513157895) (146, 4519721.982758621) (151, 4219619.718309859) (154, 3711771.6814159295) (190, 3134754.8579970105) (217, 4048554.054054054) (219, 3942013.1578947366) (226, 3477862.354892206) (301, 3192010.6544901063) (348, 4128250.0) (452, 4733975.169300226) (1037, 6393753.048780488) };
\addlegendentry{PairCriticalSimplices}
\addplot[curve4] coordinates { (1, 10131164.25120773) (3, 7133166.666666667) (5, 6831110.749185668) (7, 9892221.698113209) (7, 7738564.575645756) (7, 7570942.238267147) (7, 6875904.918032787) (11, 7570942.238267147) (13, 5592402.666666667) (27, 8035061.302681992) (33, 7626003.636363636) (33, 7157511.945392492) (37, 7307146.341463415) (52, 7543708.633093525) (55, 6831110.749185668) (94, 7710113.970588235) (95, 6297750.75075075) (96, 5391133.676092545) (99, 6472688.271604938) (99, 7973958.1749049425) (107, 7061114.478114478) (108, 6009028.65329513) (114, 5592402.666666667) (124, 5548018.518518519) (136, 5377310.256410256) (146, 5940937.677053825) (151, 6260152.23880597) (154, 5475590.078328982) (190, 5533379.947229551) (217, 6150002.932551319) (219, 5698779.891304348) (226, 5504333.333333333) (301, 6186286.135693215) (348, 6990503.333333334) (452, 6009028.65329513) (1037, 6278895.209580838) };
\addlegendentry{PairCriticalSimplices\_BCaching}
\addplot[curve5] coordinates { (1, 10082456.730769232) (3, 8035061.302681992) (5, 7570942.238267147) (7, 9799771.028037384) (7, 8774690.376569038) (7, 7653835.766423357) (7, 7653835.766423357) (11, 7358424.561403509) (13, 5729920.765027323) (27, 7854498.127340823) (33, 7598373.188405797) (33, 6636553.797468354) (37, 7206704.467353952) (52, 7410427.561837456) (55, 7256577.854671281) (94, 7570942.238267147) (95, 6678824.840764332) (96, 5363557.544757033) (99, 5761403.846153846) (99, 7796100.371747212) (107, 6374319.14893617) (108, 5683336.043360434) (114, 5577529.255319149) (124, 5504333.333333333) (136, 5433033.678756476) (146, 5890873.5955056185) (151, 5940937.677053825) (154, 5533379.947229551) (190, 5391133.676092545) (217, 5548018.518518519) (219, 5652698.113207547) (226, 5405028.350515463) (301, 5504333.333333333) (348, 6241520.833333333) (452, 5433033.678756476) (1037, 6260152.23880597) };
\addlegendentry{PairCriticalSimplices\_Sandwiching}
\legend{}
\nextgroupplot[ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)|\) (2D datasets),]
\addplot[curve1] coordinates { (1, 105372283.76963352) (300, 102684215.30612245) (302, 103316766.94045174) (392, 103635974.25334707) (861, 104280343.00518136) (991, 98080439.5711501) (1083, 98464316.04696673) (1601, 100429671.65668663) (2207, 99535638.97131553) (8167, 95656398.28897338) (11836, 96389397.50957854) (15922, 98272002.9296875) (17872, 94135202.05799814) (19214, 96113210.12416428) (19236, 98657383.33333333) (23437, 93959412.6984127) (24109, 94844986.80490105) (28144, 90986013.56238697) (37301, 94577566.7293233) (49565, 95203908.23084201) (53773, 93004187.6155268) (57654, 93609796.27906977) (58293, 89848688.39285713) (68682, 91900028.31050229) (80046, 87886926.63755459) (82321, 90332613.10592459) (93329, 90739883.67899008) (102782, 84563471.42857143) (108573, 87504809.56521739) (111882, 82147372.24489795) (129954, 85207900.93141405) (181747, 79236638.58267717) (195862, 79361617.50788644) (197243, 79361617.50788644) (408577, 70667507.7247191) (900246, 50926382.085020244) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 55905.85055555555) (300, 79424.44299394551) (302, 65935.78191444054) (392, 80953.62024803228) (861, 55905.85055555555) (991, 75478.12511016388) (1083, 63320.665281921145) (1601, 55905.85055555555) (2207, 55905.85055555555) (8167, 151967.39732854112) (11836, 55905.85055555555) (15922, 182507.6689814773) (17872, 55905.85055555555) (19214, 135635.46829236075) (19236, 66950.88719603473) (23437, 131852.9028318809) (24109, 170036.85436013894) (28144, 94407.73927352489) (37301, 55905.85055555555) (49565, 55905.85055555555) (53773, 106101.43952629431) (57654, 55905.85055555555) (58293, 267942.9529218488) (68682, 55905.85055555555) (80046, 55905.85055555555) (82321, 135750.19155744294) (93329, 55905.85055555555) (102782, 55905.85055555555) (108573, 55905.85055555555) (111882, 55905.85055555555) (129954, 112515.54837483368) (181747, 55905.85055555555) (195862, 55905.85055555555) (197243, 173519.464149616) (408577, 55905.85055555555) (900246, 55905.85055555555) };
\addlegendentry{\majorRevision{PairSimplices}}
\addplot[curve3] coordinates { (1, 13670769.053117784) (300, 227176.95463031734) (302, 3727885.1226198412) (392, 2694257.858099063) (861, 96220.73472744136) (991, 12115402.239345053) (1083, 10521803.743203681) (1601, 55905.85055555555) (2207, 90762.4719948337) (8167, 1126490.5911721576) (11836, 55905.85055555555) (15922, 323907.2445015241) (17872, 322770.6585923642) (19214, 807693.4826230034) (19236, 55905.85055555555) (23437, 285952.0536267384) (24109, 378236.32598138705) (28144, 342951.4560790662) (37301, 57373.85629187705) (49565, 55905.85055555555) (53773, 128084.39677315066) (57654, 55905.85055555555) (58293, 656741.5076977295) (68682, 55905.85055555555) (80046, 55905.85055555555) (82321, 347436.72597078414) (93329, 55905.85055555555) (102782, 55905.85055555555) (108573, 76688.81864176992) (111882, 55905.85055555555) (129954, 1048507.7468090649) (181747, 55905.85055555555) (195862, 55905.85055555555) (197243, 701595.4082450795) (408577, 55905.85055555555) (900246, 70685.03006714446) };
\addlegendentry{PairCriticalSimplices}
\addplot[curve4] coordinates { (1, 10732778.476962458) (300, 6215597.961704755) (302, 8991291.19013581) (392, 8114710.991049109) (861, 4925625.599608419) (991, 8431548.470883954) (1083, 9973293.458870169) (1601, 3961052.1944499114) (2207, 6617817.374720505) (8167, 8241648.73054873) (11836, 5285772.192457191) (15922, 4455043.872852842) (17872, 6946264.305929454) (19214, 5528542.522799692) (19236, 5425996.495201122) (23437, 5507362.686077058) (24109, 5433613.984881209) (28144, 7349585.962605901) (37301, 3883849.131609417) (49565, 4916721.112034006) (53773, 4841963.672232113) (57654, 4134538.436254571) (58293, 6180477.275518978) (68682, 3030583.6771570547) (80046, 3807291.8542620405) (82321, 4805201.556680355) (93329, 4664651.694247439) (102782, 5153932.445582586) (108573, 4521501.213156003) (111882, 3487455.5882862587) (129954, 6469336.612021858) (181747, 3525453.019899103) (195862, 2792732.5229650596) (197243, 5104780.145081925) (408577, 3553839.913829637) (900246, 2631138.7073157975) };
\addlegendentry{PairCriticalSimplices\_BCaching}
\addplot[curve5] coordinates { (1, 10807703.898614543) (300, 6233308.411793856) (302, 9023541.158536585) (392, 8174697.887896019) (861, 5089289.991402417) (991, 8444283.880171183) (1083, 10068087.143571787) (1601, 4296227.255261922) (2207, 6610427.0511725675) (8167, 8297372.279023747) (11836, 5256504.9623903055) (15922, 4517441.686119591) (17872, 6393705.508609187) (19214, 5787355.129974695) (19236, 3866241.3938835105) (23437, 5571703.172581806) (24109, 5519445.53532251) (28144, 7441985.726963467) (37301, 3897085.082487801) (49565, 5030520.445910818) (53773, 5238172.453281974) (57654, 4107033.344216799) (58293, 5982434.516378336) (68682, 3044612.4591552704) (80046, 3837198.512869399) (82321, 4892577.353169972) (93329, 4685284.058105969) (102782, 4397803.120356612) (108573, 4566020.735968056) (111882, 2983855.6263899184) (129954, 6581460.4970569005) (181747, 3263834.0360664246) (195862, 2442132.9660729016) (197243, 5169288.077258951) (408577, 3870405.0384615385) (900246, 2747066.25354881) };
\addlegendentry{PairCriticalSimplices\_Sandwiching}
\legend{}
\nextgroupplot[legend to name=grouplegend_variants_para, ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 46553059.26821893) (760, 37686895.22643819) (806, 37168268.22790922) (1005, 33179087.715517245) (1274, 41868633.940712534) (4067, 34751911.28668172) (7827, 33467601.521739133) (9436, 33129108.457069077) (17135, 36028777.67376551) (28065, 39586260.47827205) (47573, 37069821.093185656) (50002, 40781713.11258278) (119112, 36070985.70759138) (173304, 35886006.29370629) (222200, 30335165.911330048) (259088, 26956919.45368587) (280358, 29651572.996918336) (315652, 30461212.307083495) (367246, 28440969.333087012) (550981, 25522375.165782493) (552256, 30383060.390763763) (660398, 25983285.569620255) (728357, 27094503.167898625) (827884, 21989853.878017426) (831188, 25774479.658463083) (999052, 24175717.17964824) (1160807, 25188312.663612567) (1186371, 23108821.2248574) (1227947, 23251920.706841864) (1228299, 19910885.54061045) (1335516, 21373173.261141192) (1567356, 21017196.860068258) (1585307, 20860564.63414634) (1598252, 20860564.63414634) (1770220, 21855617.120954003) (2163126, 15338344.82415064) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 143540.9469074323) (760, 172760.23790152898) (806, 85528.315) (1005, 85528.315) (1274, 122616.84527436292) (4067, 85528.315) (7827, 109573.56400458078) (9436, 85528.315) (17135, 85528.315) (28065, 85528.315) (47573, 85528.315) (50002, 85528.315) (119112, 85528.315) (173304, 85528.315) (222200, 85528.315) (259088, 85528.315) (280358, 85528.315) (315652, 85528.315) (367246, 85528.315) (550981, 85528.315) (552256, 85528.315) (660398, 85528.315) (728357, 85528.315) (827884, 85528.315) (831188, 85528.315) (999052, 85528.315) (1160807, 85528.315) (1186371, 85528.315) (1227947, 85528.315) (1228299, 85528.315) (1335516, 85528.315) (1567356, 85528.315) (1585307, 85528.315) (1598252, 85528.315) (1770220, 85528.315) (2163126, 85528.315) };
\addlegendentry{\majorRevision{PairSimplices}}
\addplot[curve3] coordinates { (1, 8487290.754727384) (760, 5935573.389366542) (806, 85528.315) (1005, 85528.315) (1274, 6048678.571428571) (4067, 386504.6018738891) (7827, 5788065.531242951) (9436, 85528.315) (17135, 85528.315) (28065, 194785.63213518885) (47573, 85528.315) (50002, 85528.315) (119112, 85528.315) (173304, 168355.27606483086) (222200, 85528.315) (259088, 85528.315) (280358, 85528.315) (315652, 174570.14512079794) (367246, 85528.315) (550981, 85528.315) (552256, 85528.315) (660398, 85528.315) (728357, 85528.315) (827884, 85528.315) (831188, 85528.315) (999052, 85528.315) (1160807, 85528.315) (1186371, 85528.315) (1227947, 85528.315) (1228299, 85528.315) (1335516, 85528.315) (1567356, 85528.315) (1585307, 85528.315) (1598252, 85528.315) (1770220, 85528.315) (2163126, 85528.315) };
\addlegendentry{PairCriticalSimplices}
\addplot[curve4] coordinates { (1, 6199201.377144238) (760, 5926889.971126082) (806, 1716000.3009530178) (1005, 2636417.56002329) (1274, 5768546.425359713) (4067, 4652351.606176906) (7827, 4868784.535104364) (9436, 4390570.585215606) (17135, 2729820.6787715442) (28065, 2489867.0084585403) (47573, 1538694.1620940901) (50002, 2663741.967298209) (119112, 1539355.7344265573) (173304, 2250909.6717596315) (222200, 2121501.0541981896) (259088, 1266585.7685852502) (280358, 1054906.6521399498) (315652, 1840946.2009422905) (367246, 1179068.4460442674) (550981, 862610.5473718419) (552256, 1107258.209985759) (660398, 1181774.6620506484) (728357, 907232.2782907956) (827884, 1038637.24498057) (831188, 840733.7847800562) (999052, 876379.5533594813) (1160807, 812247.5664382152) (1186371, 519118.99366742873) (1227947, 722005.032195735) (1228299, 916849.6006860695) (1335516, 682997.1251746856) (1567356, 346796.5548079284) (1585307, 716624.308749325) (1598252, 862721.7284587106) (1770220, 755342.8926090199) (2163126, 374138.7014224229) };
\addlegendentry{PairCriticalSimplices\_BCaching}
\addplot[curve5] coordinates { (1, 6376101.346034376) (760, 5461771.987086245) (806, 1815780.704133986) (1005, 2811273.638654541) (1274, 5945430.099636982) (4067, 4924854.990403071) (7827, 4909620.403737603) (9436, 5049725.030340801) (17135, 4068471.643763213) (28065, 6135949.262654444) (47573, 3326080.607527114) (50002, 6290645.486863074) (119112, 5095183.418831706) (173304, 5824416.124394674) (222200, 4734476.3354553) (259088, 4293949.3766212035) (280358, 2967271.8809629357) (315652, 4557459.058614565) (367246, 4095965.705315809) (550981, 1510893.3499519108) (552256, 4410317.901853497) (660398, 2974208.2415671726) (728357, 3369025.0131302522) (827884, 2426679.3871471127) (831188, 3206443.4007456317) (999052, 2806916.8231626158) (1160807, 3252233.2847455475) (1186371, 2087442.4346788516) (1227947, 2710499.788724955) (1228299, 2627104.776369004) (1335516, 2325192.070684187) (1567356, 2050191.9937142935) (1585307, 2450122.019925518) (1598252, 2509306.4121789024) (1770220, 2490995.04878404) (2163126, 1572163.506020036) };
\addlegendentry{PairCriticalSimplices\_Sandwiching}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
  {\pgfplotslegendfromname{grouplegend_variants_para}};
\end{tikzpicture}


==> plots/plot_variants_expl_para_s.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group name=plots,}]

\nextgroupplot[ymode=log, ylabel=Computation time (seconds),
xlabel=\(|\diagram_0(f)|\) (1D datasets),]
\addplot[curve1] coordinates { (1, 0.022) (3, 0.058) (5, 0.058) (7, 0.054) (7, 0.051) (7, 0.054) (7, 0.04) (11, 0.034) (13, 0.047) (27, 0.042) (33, 0.047) (33, 0.036) (37, 0.044) (52, 0.036) (55, 0.045) (94, 0.053) (95, 0.032) (96, 0.031) (99, 0.038) (99, 0.05) (107, 0.031) (108, 0.032) (114, 0.031) (124, 0.034) (136, 0.037) (146, 0.039) (151, 0.029) (154, 0.033) (190, 0.031) (217, 0.032) (219, 0.034) (226, 0.034) (301, 0.03) (348, 0.028) (452, 0.028) (1037, 0.045) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 0.18) (3, 0.222) (5, 0.243) (7, 0.17) (7, 0.224) (7, 0.227) (7, 0.248) (11, 0.229) (13, 0.328) (27, 0.222) (33, 0.222) (33, 0.287) (37, 0.239) (52, 0.234) (55, 0.272) (94, 0.228) (95, 0.3) (96, 0.396) (99, 0.309) (99, 0.251) (107, 0.31) (108, 0.327) (114, 0.367) (124, 0.355) (136, 0.417) (146, 0.353) (151, 0.36) (154, 0.377) (190, 0.426) (217, 0.402) (219, 0.356) (226, 0.403) (301, 0.42) (348, 0.355) (452, 0.357) (1037, 0.297) };
\addlegendentry{PairSimplices}
\addplot[curve3] coordinates { (1, 0.162) (3, 0.218) (5, 0.282) (7, 0.165) (7,
0.213) (7, 0.221) (7, 0.316) (11, 0.242) (13, 0.38) (27, 0.208) (33, 0.219) (33,
0.305) (37, 0.256) (52, 0.287) (55, 0.312) (94, 0.245) (95, 0.333) (96, 0.594)
(99, 0.401) (99, 0.296) (107, 0.36) (108, 0.412) (114, 0.509) (124, 0.441) (136,
0.608) (146, 0.464) (151, 0.497) (154, 0.565) (190, 0.669) (217, 0.518) (219,
0.532) (226, 0.603) (301, 0.657) (348, 0.508) (452, 0.443) (1037, 0.328) };
\addlegendentry{PairCriticalSimplices}
\addplot[curve4] coordinates { (1, 0.207) (3, 0.294) (5, 0.307) (7, 0.212) (7,
0.271) (7, 0.277) (7, 0.305) (11, 0.277) (13, 0.375) (27, 0.261) (33, 0.275)
(33, 0.293) (37, 0.287) (52, 0.278) (55, 0.307) (94, 0.272) (95, 0.333) (96,
0.389) (99, 0.324) (99, 0.263) (107, 0.297) (108, 0.349) (114, 0.375) (124,
0.378) (136, 0.39) (146, 0.353) (151, 0.335) (154, 0.383) (190, 0.379) (217,
0.341) (219, 0.368) (226, 0.381) (301, 0.339) (348, 0.3) (452, 0.349) (1037,
0.334) };
\addlegendentry{PairCriticalSimplices\_BCaching}
\addplot[curve5] coordinates { (1, 0.208) (3, 0.261) (5, 0.277) (7, 0.214) (7,
0.239) (7, 0.274) (7, 0.274) (11, 0.285) (13, 0.366) (27, 0.267) (33, 0.276)
(33, 0.316) (37, 0.291) (52, 0.283) (55, 0.289) (94, 0.277) (95, 0.314) (96,
0.391) (99, 0.364) (99, 0.269) (107, 0.329) (108, 0.369) (114, 0.376) (124,
0.381) (136, 0.386) (146, 0.356) (151, 0.353) (154, 0.379) (190, 0.389) (217,
0.378) (219, 0.371) (226, 0.388) (301, 0.381) (348, 0.336) (452, 0.386) (1037,
0.335) };
\addlegendentry{PairCriticalSimplices\_Sandwiching}
\legend{}
\nextgroupplot[ymode=log, xlabel=\(|\diagram_0(f)| + |\diagram_1(f)|\) (2D
datasets),]
\addplot[curve1] coordinates { (1, 0.955) (300, 0.98) (302, 0.974) (392, 0.971)
(861, 0.965) (991, 1.026) (1083, 1.022) (1601, 1.002) (2207, 1.011) (8167,
1.052) (11836, 1.044) (15922, 1.024) (17872, 1.069) (19214, 1.047) (19236, 1.02)
(23437, 1.071) (24109, 1.061) (28144, 1.106) (37301, 1.064) (49565, 1.057)
(53773, 1.082) (57654, 1.075) (58293, 1.12) (68682, 1.095) (80046, 1.145)
(82321, 1.114) (93329, 1.109) (102782, 1.19) (108573, 1.15) (111882, 1.225)
(129954, 1.181) (181747, 1.27) (195862, 1.268) (197243, 1.268) (408577, 1.424)
(900246, 1.976) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 1800) (300, 1266.997) (302, 1526.19) (392,
1243.064) (861, 1800) (991, 1333.241) (1083, 1589.221) (1601, 1800) (2207, 1800)
(8167, 662.185) (11836, 1800) (15922, 551.377) (17872, 1800) (19214, 741.919)
(19236, 1503.05) (23437, 763.203) (24109, 591.816) (28144, 1065.914) (37301,
1800) (49565, 1800) (53773, 948.437) (57654, 1800) (58293, 375.567) (68682,
1800) (80046, 1800) (82321, 741.292) (93329, 1800) (102782, 1800) (108573, 1800)
(111882, 1800) (129954, 894.37) (181747, 1800) (195862, 1800) (197243, 579.938)
(408577, 1800) (900246, 1800) };
\addlegendentry{PairSimplices}
\addplot[curve3] coordinates { (1, 7.361) (300, 442.961) (302, 26.994) (392,
37.35) (861, 1045.83) (991, 8.306) (1083, 9.564) (1601, 1800) (2207, 1108.724)
(8167, 89.331) (11836, 1800) (15922, 310.677) (17872, 311.771) (19214, 124.59)
(19236, 1800) (23437, 351.914) (24109, 266.052) (28144, 293.425) (37301,
1753.944) (49565, 1800) (53773, 785.658) (57654, 1800) (58293, 153.227) (68682,
1800) (80046, 1800) (82321, 289.637) (93329, 1800) (102782, 1800) (108573,
1312.193) (111882, 1800) (129954, 95.975) (181747, 1800) (195862, 1800) (197243,
143.431) (408577, 1800) (900246, 1423.647) };
\addlegendentry{PairCriticalSimplices}
\addplot[curve4] coordinates { (1, 9.376) (300, 16.19) (302, 11.192) (392,
12.401) (861, 20.43) (991, 11.935) (1083, 10.09) (1601, 25.405) (2207, 15.206)
(8167, 12.21) (11836, 19.038) (15922, 22.588) (17872, 14.487) (19214, 18.202)
(19236, 18.546) (23437, 18.272) (24109, 18.52) (28144, 13.692) (37301, 25.91)
(49565, 20.467) (53773, 20.783) (57654, 24.339) (58293, 16.282) (68682, 33.205)
(80046, 26.431) (82321, 20.942) (93329, 21.573) (102782, 19.525) (108573,
22.256) (111882, 28.855) (129954, 15.555) (181747, 28.544) (195862, 36.033)
(197243, 19.713) (408577, 28.316) (900246, 38.246) };
\addlegendentry{PairCriticalSimplices\_BCaching}
\addplot[curve5] coordinates { (1, 9.311) (300, 16.144) (302, 11.152) (392,
12.31) (861, 19.773) (991, 11.917) (1083, 9.995) (1601, 23.423) (2207, 15.223)
(8167, 12.128) (11836, 19.144) (15922, 22.276) (17872, 15.739) (19214, 17.388)
(19236, 26.028) (23437, 18.061) (24109, 18.232) (28144, 13.522) (37301, 25.822)
(49565, 20.004) (53773, 19.211) (57654, 24.502) (58293, 16.821) (68682, 33.052)
(80046, 26.225) (82321, 20.568) (93329, 21.478) (102782, 22.882) (108573,
22.039) (111882, 33.725) (129954, 15.29) (181747, 30.832) (195862, 41.206)
(197243, 19.467) (408577, 26.0) (900246, 36.632) };
\addlegendentry{PairCriticalSimplices\_Sandwiching}
\legend{}
\nextgroupplot[legend to name=grouplegend_variants_para, ymode=log,
xlabel=\(|\diagram_0(f)| + |\diagram_1(f)| + |\diagram_2(f)| \) (3D datasets),]
\addplot[curve1] coordinates { (1, 3.828) (760, 4.148) (806, 4.859) (1005,
4.579) (1274, 4.344) (4067, 4.634) (7827, 5.133) (9436, 4.566) (17135, 4.458)
(28065, 4.51) (47573, 4.936) (50002, 4.584) (119112, 5.187) (173304, 4.844)
(222200, 6.645) (259088, 6.832) (280358, 6.681) (315652, 5.792) (367246, 6.291)
(550981, 7.752) (552256, 6.436) (660398, 8.993) (728357, 8.149) (827884, 11.76)
(831188, 9.122) (999052, 8.942) (1160807, 9.28) (1186371, 9.806) (1227947,
10.034) (1228299, 14.298) (1335516, 12.355) (1567356, 10.947) (1585307, 15.318)
(1598252, 11.641) (1770220, 11.725) (2163126, 32.749) };
\addlegendentry{DiscreteMorseSandwich}
\addplot[curve2] coordinates { (1, 1072.523) (760, 891.125) (806, 1800) (1005,
1800) (1274, 1255.545) (4067, 1800) (7827, 1405.001) (9436, 1800) (17135, 1800)
(28065, 1800) (47573, 1800) (50002, 1800) (119112, 1800) (173304, 1800) (222200,
1800) (259088, 1800) (280358, 1800) (315652, 1800) (367246, 1800) (550981, 1800)
(552256, 1800) (660398, 1800) (728357, 1800) (827884, 1800) (831188, 1800)
(999052, 1800) (1160807, 1800) (1186371, 1800) (1227947, 1800) (1228299, 1800)
(1335516, 1800) (1567356, 1800) (1585307, 1800) (1598252, 1800) (1770220, 1800)
(2163126, 1800) };
\addlegendentry{PairSimplices}
\addplot[curve3] coordinates { (1, 18.139) (760, 25.937) (806, 1800) (1005, 1800) (1274, 25.452) (4067, 398.316) (7827, 26.598) (9436, 1800) (17135, 1800) (28065, 790.361) (47573, 1800) (50002, 1800) (119112, 1800) (173304, 914.441) (222200, 1800) (259088, 1800) (280358, 1800) (315652, 881.886) (367246, 1800) (550981, 1800) (552256, 1800) (660398, 1800) (728357, 1800) (827884, 1800) (831188, 1800) (999052, 1800) (1160807, 1800) (1186371, 1800) (1227947, 1800) (1228299, 1800) (1335516, 1800) (1567356, 1800) (1585307, 1800) (1598252, 1800) (1770220, 1800) (2163126, 1800) };
\addlegendentry{PairCriticalSimplices}
\addplot[curve4] coordinates { (1, 24.834) (760, 25.975) (806, 89.715) (1005, 58.394) (1274, 26.688) (4067, 33.091) (7827, 31.62) (9436, 35.064) (17135, 56.396) (28065, 61.831) (47573, 100.053) (50002, 57.795) (119112, 100.01) (173304, 68.395) (222200, 72.567) (259088, 121.548) (280358, 145.938) (315652, 83.626) (367246, 130.57) (550981, 178.471) (552256, 139.038) (660398, 130.271) (728357, 169.693) (827884, 148.224) (831188, 183.115) (999052, 175.667) (1160807, 189.537) (1186371, 296.562) (1227947, 213.227) (1228299, 167.913) (1335516, 225.405) (1567356, 443.923) (1585307, 214.828) (1598252, 178.448) (1770220, 203.816) (2163126, 411.481) };
\addlegendentry{PairCriticalSimplices\_BCaching}
\addplot[curve5] coordinates { (1, 24.145) (760, 28.187) (806, 84.785) (1005, 54.762) (1274, 25.894) (4067, 31.26) (7827, 31.357) (9436, 30.487) (17135, 37.84) (28065, 25.09) (47573, 46.286) (50002, 24.473) (119112, 30.215) (173304, 26.432) (222200, 32.517) (259088, 35.853) (280358, 51.883) (315652, 33.78) (367246, 37.586) (550981, 101.894) (552256, 34.907) (660398, 51.762) (728357, 45.696) (827884, 63.441) (831188, 48.013) (999052, 54.847) (1160807, 47.337) (1186371, 73.751) (1227947, 56.798) (1228299, 58.601) (1335516, 66.21) (1567356, 75.091) (1585307, 62.834) (1598252, 61.352) (1770220, 61.803) (2163126, 97.923) };
\addlegendentry{PairCriticalSimplices\_Sandwiching}

\end{groupplot}
\node at (plots c3r1.north east)[inner sep=0pt, xshift=-2ex, yshift=2ex]
  {\pgfplotslegendfromname{grouplegend_variants_para}};
\end{tikzpicture}

